NICER X-ray Observations of Eta Carinae During its Most Recent Periastron Passage

We report high-precision X-ray monitoring observations in the 0.4-10 keV band of the luminous, long-period colliding-wind binary Eta Carinae up to and through its most recent X-ray minimum/periastron passage in February 2020. Eta Carinae reached its observed maximum X-ray flux on 7 January 2020, at a flux level of $3.30 \times 10^{-10}$ ergs s$^{-1}$ cm$^{-2}$, followed by a rapid plunge to its observed minimum flux, $0.03 \times 10^{-10}$ ergs s$^{-1}$ cm$^{-2}$ near 17 February 2020. The NICER observations show an X-ray recovery from minimum of only $\sim$16 days, the shortest X-ray minimum observed so far. We provide new constraints of the "deep" and "shallow" minimum intervals. Variations in the characteristic X-ray temperature of the hottest observed X-ray emission indicate that the apex of the wind-wind "bow shock" enters the companion's wind acceleration zone about 81 days before the start of the X-ray minimum. There is a step-like increase in column density just before the X-ray minimum, probably associated with the presence of dense clumps near the shock apex. During recovery and after, the column density shows a smooth decline, which agrees with previous $N_{H}$ measurements made by SWIFT at the same orbital phase, indicating that changes in mass-loss rate are only a few percent over the two cycles. Finally, we use the variations in the X-ray flux of the outer ejecta seen by NICER to derive a kinetic X-ray luminosity of the ejecta of $\sim 10^{41}$ ergs s$^{-1}$ near the time of the "Great Eruption'.

==> (inline-0) <==
\begin{deluxetable*}{ccccrcccccc}
\tabletypesize{\scriptsize}
\tablecaption{Log of \textit{NICER} Observations and Rates \label{tab:nicer-rates}}
\tablehead{\\ \multicolumn{5}{c}{} & \multicolumn{2}{c}{$2.0-10.0$~keV}& \multicolumn{2}{c}{$2.0-3.0$~keV}& \multicolumn{2}{c}{$5.0-7.0$~keV}\\ \hline \colhead{OBSID} & \colhead{MJD Start} & \colhead{MJD End} & \colhead{Phase} & \colhead{EXPOSURE} & \colhead{Total} & \colhead{Net} & \colhead{Total} & \colhead{Net} & \colhead{Total} & \colhead{Net}\\ \colhead{ } & \colhead{ } & \colhead{ } & \colhead{ } & \colhead{$\mathrm{s}$} & \colhead{cts/s} & \colhead{ } & \colhead{cts/s} & \colhead{ } & \colhead{cts/s} & \colhead{ } }\startdata
1110010101 & 57954.1245 & 57954.9641 & 3.5343 & 299.7 & 6.09 & $5.55\pm0.14$ & 2.66 & $2.54\pm0.09$ & 0.71 & $0.60\pm0.05$ \\
1110010102 & 57955.0252 & 57955.9950 & 3.5347 & 677.0 & 6.69 & $5.83\pm0.10$ & 2.83 & $2.67\pm0.06$ & 0.83 & $0.64\pm0.04$ \\
1110010103 & 57956.1829 & 57956.8311 & 3.5352 & 636.5 & 6.59 & $4.94\pm0.10$ & 2.82 & $2.54\pm0.07$ & 0.82 & $0.44\pm0.04$ \\
1110010105 & 57958.4340 & 57958.6970 & 3.5362 & 392.9 & 6.51 & $5.39\pm0.13$ & 2.70 & $2.48\pm0.08$ & 0.81 & $0.55\pm0.05$ \\
1110010106 & 58031.0912 & 58031.8693 & 3.5723 & 297.1 & 7.07 & $3.47\pm0.15$ & 3.15 & $2.63\pm0.10$ & 0.85 & $<0.05$ \\
1110010107 & 58032.2539 & 58032.2613 & 3.5727 & 199.5 & 9.73 & $6.33\pm0.22$ & 3.45 & $2.93\pm0.13$ & 1.44 & $0.62\pm0.09$ \\
1110010108 & 58078.2795 & 58078.3071 & 3.5954 & 694.8 & 6.79 & $4.92\pm0.10$ & 2.87 & $2.56\pm0.06$ & 0.85 & $0.42\pm0.04$ \\
1110010109 & 58099.2565 & 58099.3248 & 3.6058 & 163.3 & 6.74 & $5.40\pm0.20$ & 2.99 & $2.73\pm0.14$ & 0.80 & $0.49\pm0.07$ \\
1110010110 & 58109.0289 & 58109.8907 & 3.6108 & 1946.4 & 6.77 & $6.39\pm0.06$ & 3.05 & $2.97\pm0.04$ & 0.73 & $0.65\pm0.02$ \\
1110010111 & 58117.0138 & 58117.0233 & 3.6146 & 141.7 & 6.87 & $6.37\pm0.22$ & 2.86 & $2.75\pm0.14$ & 0.87 & $0.77\pm0.08$ \\
1110010112 & 58119.2025 & 58119.3339 & 3.6157 & 169.5 & 7.74 & $6.84\pm0.21$ & 3.38 & $3.19\pm0.14$ & 0.86 & $0.66\pm0.07$ \\
1110010114 & 58136.8688 & 58136.8737 & 3.6244 & 352.3 & 7.04 & $6.45\pm0.14$ & 3.11 & $2.98\pm0.09$ & 0.67 & $0.54\pm0.04$ \\
1110010115 & 58137.1882 & 58137.3885 & 3.6246 & 349.6 & 7.21 & $5.57\pm0.14$ & 3.25 & $2.98\pm0.10$ & 0.88 & $0.50\pm0.05$ \\
1110010116 & 58141.4193 & 58141.8340 & 3.6267 & 3724.3 & 6.92 & $6.58\pm0.04$ & 3.22 & $3.14\pm0.03$ & 0.74 & $0.66\pm0.01$ \\
1110010117 & 58147.7198 & 58147.7935 & 3.6298 & 208.4 & 6.62 & $6.32\pm0.18$ & 3.01 & $2.94\pm0.12$ & 0.69 & $0.62\pm0.06$ \\
1110010119 & 58168.5028 & 58168.5082 & 3.6400 & 365.9 & 8.87 & $7.99\pm0.16$ & 3.59 & $3.40\pm0.10$ & 1.21 & $1.01\pm0.06$ \\
1110010120 & 58169.6597 & 58169.9231 & 3.6407 & 567.3 & 7.57 & $6.56\pm0.12$ & 3.44 & $3.23\pm0.08$ & 0.82 & $0.60\pm0.04$ \\
1110010121 & 58173.2584 & 58173.9097 & 3.6425 & 331.6 & 7.61 & $6.80\pm0.15$ & 3.26 & $3.09\pm0.10$ & 0.93 & $0.75\pm0.05$ \\
1110010122 & 58174.0347 & 58174.3576 & 3.6429 & 242.8 & 7.28 & $4.90\pm0.17$ & 3.27 & $2.92\pm0.12$ & 0.75 & $0.19\pm0.06$ \\
1110010123 & 58175.1285 & 58175.9722 & 3.6435 & 365.7 & 7.61 & $6.18\pm0.14$ & 3.31 & $3.04\pm0.10$ & 0.82 & $0.49\pm0.05$ \\
1110010125 & 58177.8463 & 58177.9621 & 3.6447 & 522.9 & 7.11 & $5.38\pm0.12$ & 3.25 & $2.98\pm0.08$ & 0.74 & $0.33\pm0.04$ \\
1110010126 & 58178.4093 & 58178.9913 & 3.6451 & 314.5 & 8.37 & $6.59\pm0.16$ & 3.68 & $3.35\pm0.11$ & 1.03 & $0.62\pm0.06$ \\
1110010127 & 58179.9521 & 58179.9563 & 3.6457 & 249.8 & 9.06 & $6.60\pm0.19$ & 3.65 & $3.28\pm0.12$ & 1.32 & $0.74\pm0.07$ \\
1110010128 & 58184.0039 & 58184.3500 & 3.6478 & 643.5 & 6.93 & $5.68\pm0.10$ & 3.12 & $2.88\pm0.07$ & 0.80 & $0.52\pm0.04$ \\
1110010129 & 58187.1653 & 58187.2347 & 3.6493 & 458.8 & 7.93 & $6.96\pm0.13$ & 3.40 & $3.20\pm0.09$ & 0.96 & $0.75\pm0.05$ \\
1110010131 & 58199.5606 & 58199.7051 & 3.6554 & 413.9 & 10.92 & $5.05\pm0.16$ & 3.66 & $2.90\pm0.09$ & 1.76 & $0.35\pm0.07$ \\
1110010132 & 58216.6053 & 58216.6153 & 3.6638 & 276.6 & 7.12 & $4.40\pm0.16$ & 3.00 & $2.58\pm0.10$ & 0.86 & $0.22\pm0.06$ \\
1110010133 & 58222.1339 & 58222.4620 & 3.6666 & 511.7 & 7.75 & $4.85\pm0.12$ & 3.06 & $2.62\pm0.08$ & 0.99 & $0.31\pm0.04$ \\
1110010134 & 58223.2259 & 58223.8129 & 3.6672 & 297.0 & 9.91 & $5.91\pm0.18$ & 3.31 & $2.77\pm0.11$ & 1.59 & $0.62\pm0.07$ \\
1110010136 & 58228.3578 & 58228.9481 & 3.6698 & 616.0 & 9.83 & $8.31\pm0.13$ & 3.40 & $3.12\pm0.07$ & 1.50 & $1.14\pm0.05$ \\
1110010141 & 58239.0352 & 58239.8833 & 3.6751 & 5795.4 & 6.86 & $6.47\pm0.03$ & 3.07 & $2.98\pm0.02$ & 0.78 & $0.70\pm0.01$ \\
1110010142 & 58241.3518 & 58241.6838 & 3.6761 & 1102.0 & 6.75 & $6.04\pm0.08$ & 2.99 & $2.84\pm0.05$ & 0.79 & $0.64\pm0.03$ \\
1110010143 & 58242.3166 & 58242.3278 & 3.6765 & 170.6 & 7.02 & $6.66\pm0.20$ & 3.02 & $2.93\pm0.13$ & 0.80 & $0.73\pm0.07$ \\
1110010146 & 58252.7644 & 58252.9610 & 3.6817 & 616.3 & 6.72 & $6.35\pm0.10$ & 2.96 & $2.88\pm0.07$ & 0.84 & $0.76\pm0.04$ \\
1110010147 & 58253.0192 & 58253.2182 & 3.6819 & 1051.8 & 6.78 & $6.39\pm0.08$ & 3.03 & $2.94\pm0.05$ & 0.75 & $0.67\pm0.03$ \\
1110010148 & 58259.4911 & 58259.5076 & 3.6850 & 516.0 & 7.25 & $3.26\pm0.12$ & 3.02 & $2.46\pm0.08$ & 0.92 & $<0.04$ \\
1110010149 & 58262.9049 & 58262.9273 & 3.6867 & 500.7 & 6.90 & $6.12\pm0.12$ & 2.92 & $2.75\pm0.08$ & 0.83 & $0.67\pm0.04$ \\
1110010150 & 58263.0956 & 58263.6347 & 3.6869 & 1773.3 & 6.78 & $4.92\pm0.06$ & 2.94 & $2.68\pm0.04$ & 0.81 & $0.37\pm0.02$ \\
1110010151 & 58275.6873 & 58275.8257 & 3.6931 & 469.0 & 8.83 & $7.25\pm0.14$ & 3.34 & $3.07\pm0.08$ & 1.30 & $0.94\pm0.05$ \\
1110010152 & 58283.5262 & 58283.7279 & 3.6970 & 939.0 & 6.64 & $6.38\pm0.08$ & 2.82 & $2.76\pm0.05$ & 0.79 & $0.73\pm0.03$ \\
1110010153 & 58289.1243 & 58289.1412 & 3.6997 & 581.6 & 6.53 & $4.37\pm0.11$ & 2.76 & $2.46\pm0.07$ & 0.78 & $0.26\pm0.04$ \\
1110010155 & 58298.3313 & 58298.3481 & 3.7042 & 752.8 & 6.96 & $5.44\pm0.10$ & 2.87 & $2.59\pm0.06$ & 0.88 & $0.52\pm0.03$ \\
1110010156 & 58301.1650 & 58301.2340 & 3.7056 & 480.1 & 6.78 & $3.26\pm0.12$ & 2.73 & $2.24\pm0.08$ & 0.88 & $0.04\pm0.04$ \\
1110010157 & 58308.2235 & 58308.3012 & 3.7091 & 1733.4 & 6.37 & $5.98\pm0.06$ & 2.78 & $2.69\pm0.04$ & 0.75 & $0.67\pm0.02$ \\
1110010158 & 58314.6586 & 58314.7329 & 3.7123 & 594.7 & 6.79 & $4.57\pm0.11$ & 2.78 & $2.43\pm0.07$ & 0.89 & $0.36\pm0.04$ \\
1110010159 & 58319.8752 & 58319.8772 & 3.7149 & 109.3 & 6.98 & $6.23\pm0.25$ & 2.77 & $2.60\pm0.16$ & 0.74 & $0.58\pm0.08$ \\
1110010160 & 58320.0683 & 58320.2634 & 3.7150 & 247.1 & 8.26 & $6.15\pm0.18$ & 3.01 & $2.68\pm0.11$ & 1.16 & $0.67\pm0.07$ \\
1110010161 & 58321.7405 & 58321.7432 & 3.7158 & 175.2 & 6.19 & $5.61\pm0.19$ & 2.53 & $2.41\pm0.12$ & 0.78 & $0.66\pm0.07$ \\
1110010163 & 58323.5979 & 58323.6764 & 3.7167 & 1048.4 & 6.92 & $5.58\pm0.08$ & 2.92 & $2.69\pm0.05$ & 0.84 & $0.53\pm0.03$ \\
1110010164 & 58327.0116 & 58327.1006 & 3.7184 & 2275.8 & 6.46 & $5.93\pm0.05$ & 2.84 & $2.72\pm0.04$ & 0.75 & $0.63\pm0.02$ \\
1110010165 & 58331.0049 & 58331.9109 & 3.7206 & 268.2 & 6.27 & $5.23\pm0.15$ & 2.80 & $2.59\pm0.10$ & 0.68 & $0.45\pm0.05$ \\
1110010169 & 58342.8951 & 58342.9643 & 3.7263 & 196.0 & 10.32 & $7.07\pm0.23$ & 3.60 & $3.13\pm0.14$ & 1.61 & $0.84\pm0.09$ \\
1110010171 & 58351.8975 & 58351.9743 & 3.7307 & 359.8 & 13.76 & $1.67\pm0.20$ & 4.06 & $2.63\pm0.11$ & 2.36 & $<0.08$ \\
1110010173 & 58362.9475 & 58362.9634 & 3.7362 & 974.1 & 7.35 & $6.75\pm0.09$ & 3.38 & $3.26\pm0.06$ & 0.79 & $0.65\pm0.03$ \\
1110010174 & 58363.0118 & 58363.0294 & 3.7362 & 1052.0 & 7.44 & $7.10\pm0.08$ & 3.39 & $3.31\pm0.06$ & 0.77 & $0.70\pm0.03$ \\
1110010175 & 58368.4795 & 58368.5051 & 3.7389 & 292.7 & 7.27 & $6.77\pm0.16$ & 3.27 & $3.15\pm0.11$ & 0.82 & $0.72\pm0.05$ \\
1110010176 & 58375.4289 & 58375.6970 & 3.7424 & 782.3 & 8.19 & $7.50\pm0.10$ & 3.62 & $3.46\pm0.07$ & 0.91 & $0.76\pm0.03$ \\
1110010179 & 58417.2524 & 58417.3912 & 3.7631 & 1387.3 & 10.37 & $7.49\pm0.09$ & 4.15 & $3.72\pm0.05$ & 1.40 & $0.72\pm0.03$ \\
1110010185 & 58452.0986 & 58452.1674 & 3.7803 & 162.9 & 8.57 & $8.11\pm0.23$ & 3.81 & $3.71\pm0.15$ & 1.08 & $0.98\pm0.08$ \\
1110010186 & 58455.3905 & 58455.4660 & 3.7819 & 244.1 & 8.42 & $7.55\pm0.19$ & 3.72 & $3.54\pm0.12$ & 1.00 & $0.80\pm0.06$ \\
1110010187 & 58458.5218 & 58458.5368 & 3.7834 & 431.0 & 0.25 & $<0.02$ & 0.05 & $<0.01$ & 0.05 & $<0.01$ \\
1110010188 & 58469.7851 & 58469.8005 & 3.7890 & 385.4 & 8.64 & $7.04\pm0.15$ & 3.81 & $3.56\pm0.10$ & 1.01 & $0.64\pm0.05$ \\
1110010189 & 58470.4912 & 58470.6377 & 3.7894 & 1667.6 & 8.96 & $7.95\pm0.07$ & 3.97 & $3.79\pm0.05$ & 1.00 & $0.78\pm0.02$ \\
1110010190 & 58477.1783 & 58477.2631 & 3.7927 & 1316.8 & 9.34 & $7.40\pm0.08$ & 3.93 & $3.62\pm0.05$ & 1.18 & $0.73\pm0.03$ \\
1110010193 & 58493.5105 & 58493.8428 & 3.8008 & 294.9 & 9.40 & $7.33\pm0.18$ & 4.10 & $3.78\pm0.12$ & 1.09 & $0.60\pm0.06$ \\
1110010194 & 58494.9213 & 58494.9373 & 3.8014 & 608.1 & 10.05 & $8.56\pm0.13$ & 4.45 & $4.19\pm0.09$ & 1.12 & $0.78\pm0.04$ \\
1110010195 & 58495.3067 & 58495.3236 & 3.8016 & 518.8 & 10.41 & $9.04\pm0.14$ & 4.61 & $4.35\pm0.09$ & 1.20 & $0.89\pm0.05$ \\
1110010196 & 58496.3350 & 58496.3537 & 3.8021 & 505.6 & 12.65 & $8.54\pm0.16$ & 4.77 & $4.19\pm0.10$ & 1.75 & $0.77\pm0.06$ \\
1110010197 & 58497.2387 & 58497.2565 & 3.8026 & 581.5 & 10.46 & $9.15\pm0.13$ & 4.62 & $4.36\pm0.09$ & 1.30 & $1.00\pm0.05$ \\
1110010198 & 58498.0725 & 58498.1515 & 3.8030 & 1015.7 & 10.44 & $9.13\pm0.10$ & 4.55 & $4.30\pm0.07$ & 1.22 & $0.93\pm0.03$ \\
1110010199 & 58499.5523 & 58499.6398 & 3.8037 & 116.1 & 10.63 & $4.88\pm0.30$ & 4.49 & $3.74\pm0.20$ & 1.30 & $<0.11$ \\
1110010201 & 58500.5252 & 58500.6690 & 3.8042 & 168.7 & 10.74 & $3.67\pm0.25$ & 4.68 & $3.81\pm0.17$ & 1.34 & $<0.09$ \\
1110010202 & 58501.8114 & 58501.8176 & 3.8048 & 420.6 & 10.30 & $8.96\pm0.16$ & 4.52 & $4.28\pm0.10$ & 1.14 & $0.84\pm0.05$ \\
1110010203 & 58502.2592 & 58502.5343 & 3.8051 & 507.0 & 10.64 & $7.94\pm0.15$ & 4.56 & $4.15\pm0.09$ & 1.29 & $0.65\pm0.05$ \\
1110010204 & 58520.2005 & 58520.7284 & 3.8140 & 1007.0 & 9.51 & $9.10\pm0.10$ & 4.46 & $4.37\pm0.07$ & 1.02 & $0.93\pm0.03$ \\
1110010205 & 58525.4805 & 58525.4935 & 3.8165 & 980.7 & 9.12 & $8.72\pm0.10$ & 4.34 & $4.25\pm0.07$ & 0.93 & $0.84\pm0.03$ \\
1110010206 & 58530.3733 & 58530.4488 & 3.8190 & 773.0 & 9.48 & $9.15\pm0.11$ & 4.46 & $4.38\pm0.08$ & 0.92 & $0.85\pm0.03$ \\
1110010207 & 58533.7206 & 58533.7326 & 3.8206 & 516.8 & 10.20 & $8.94\pm0.14$ & 4.65 & $4.39\pm0.09$ & 1.16 & $0.88\pm0.05$ \\
1110010208 & 58537.0664 & 58537.1440 & 3.8223 & 1657.9 & 10.45 & $8.91\pm0.08$ & 4.65 & $4.39\pm0.05$ & 1.20 & $0.84\pm0.03$ \\
2110010201 & 58547.5717 & 58547.9738 & 3.8275 & 2430.5 & 9.98 & $9.55\pm0.06$ & 4.51 & $4.42\pm0.04$ & 1.14 & $1.05\pm0.02$ \\
2110010202 & 58548.0231 & 58548.9396 & 3.8279 & 9945.4 & 10.29 & $9.69\pm0.03$ & 4.61 & $4.48\pm0.02$ & 1.18 & $1.05\pm0.01$ \\
2110010203 & 58549.1162 & 58549.1329 & 3.8282 & 460.5 & 10.16 & $8.28\pm0.15$ & 4.56 & $4.26\pm0.10$ & 1.16 & $0.72\pm0.05$ \\
2612010101 & 58556.7181 & 58556.7289 & 3.8320 & 400.0 & 10.30 & $10.02\pm0.16$ & 4.63 & $4.56\pm0.11$ & 1.16 & $1.10\pm0.05$ \\
2612010401 & 58575.6100 & 58575.6262 & 3.8413 & 1058.5 & 10.01 & $9.61\pm0.10$ & 4.29 & $4.20\pm0.06$ & 1.26 & $1.17\pm0.03$ \\
2612010501 & 58582.3762 & 58582.3956 & 3.8447 & 704.6 & 10.64 & $7.00\pm0.12$ & 4.37 & $3.88\pm0.08$ & 1.41 & $0.54\pm0.05$ \\
2612010601 & 58589.0624 & 58589.0924 & 3.8480 & 1145.5 & 10.36 & $9.24\pm0.10$ & 4.32 & $4.11\pm0.06$ & 1.34 & $1.09\pm0.03$ \\
2612010701 & 58596.2097 & 58596.2852 & 3.8515 & 1037.5 & 9.85 & $9.53\pm0.10$ & 4.32 & $4.24\pm0.06$ & 1.17 & $1.10\pm0.03$ \\
2612010801 & 58602.9717 & 58602.9838 & 3.8548 & 627.0 & 10.55 & $9.40\pm0.13$ & 4.56 & $4.33\pm0.09$ & 1.31 & $1.05\pm0.05$ \\
2612010802 & 58603.0360 & 58603.0481 & 3.8549 & 599.4 & 10.26 & $9.59\pm0.13$ & 4.34 & $4.20\pm0.09$ & 1.29 & $1.14\pm0.05$ \\
2612010901 & 58610.9071 & 58610.9231 & 3.8588 & 459.1 & 9.90 & $9.48\pm0.15$ & 4.33 & $4.24\pm0.10$ & 1.24 & $1.15\pm0.05$ \\
2612011001 & 58617.0283 & 58617.1039 & 3.8618 & 1128.1 & 10.34 & $9.78\pm0.10$ & 4.38 & $4.25\pm0.06$ & 1.32 & $1.20\pm0.03$ \\
2612011101 & 58624.2824 & 58624.3093 & 3.8654 & 872.3 & 10.06 & $7.41\pm0.11$ & 4.32 & $3.90\pm0.07$ & 1.27 & $0.65\pm0.04$ \\
2612011201 & 58630.9266 & 58630.9417 & 3.8687 & 255.5 & 10.28 & $9.54\pm0.20$ & 4.26 & $4.12\pm0.13$ & 1.31 & $1.15\pm0.07$ \\
2612011202 & 58630.9909 & 58631.0060 & 3.8687 & 210.6 & 10.55 & $10.15\pm0.22$ & 4.36 & $4.27\pm0.14$ & 1.26 & $1.17\pm0.08$ \\
2612011301 & 58637.9304 & 58637.9417 & 3.8721 & 383.4 & 10.33 & $7.37\pm0.16$ & 4.39 & $3.97\pm0.11$ & 1.37 & $0.67\pm0.06$ \\
2612011401 & 58645.5280 & 58645.5381 & 3.8759 & 436.7 & 9.93 & $9.45\pm0.15$ & 4.12 & $4.02\pm0.10$ & 1.29 & $1.19\pm0.05$ \\
2612011402 & 58646.0417 & 58646.0544 & 3.8761 & 335.8 & 10.00 & $9.68\pm0.17$ & 4.21 & $4.14\pm0.11$ & 1.30 & $1.23\pm0.06$ \\
2612011501 & 58652.4240 & 58652.4424 & 3.8793 & 1351.5 & 10.04 & $9.32\pm0.09$ & 4.18 & $4.04\pm0.06$ & 1.28 & $1.12\pm0.03$ \\
2612011601 & 58657.9089 & 58657.9252 & 3.8820 & 797.1 & 11.05 & $9.29\pm0.12$ & 4.58 & $4.25\pm0.08$ & 1.44 & $1.04\pm0.04$ \\
2612011701 & 58663.0030 & 58663.0188 & 3.8845 & 256.9 & 11.25 & $9.73\pm0.21$ & 4.72 & $4.46\pm0.14$ & 1.42 & $1.07\pm0.07$ \\
2612011801 & 58676.2015 & 58676.3370 & 3.8911 & 997.1 & 11.53 & $10.75\pm0.11$ & 4.82 & $4.66\pm0.07$ & 1.49 & $1.31\pm0.04$ \\
2612011901 & 58680.1998 & 58680.2863 & 3.8930 & 1423.1 & 11.46 & $10.27\pm0.09$ & 4.83 & $4.61\pm0.06$ & 1.43 & $1.16\pm0.03$ \\
2612012001 & 58687.2852 & 58687.3171 & 3.8965 & 1007.7 & 12.34 & $11.84\pm0.11$ & 5.14 & $5.03\pm0.07$ & 1.58 & $1.47\pm0.04$ \\
2612012101 & 58693.0936 & 58693.1169 & 3.8994 & 1355.3 & 12.60 & $12.24\pm0.10$ & 5.21 & $5.13\pm0.06$ & 1.61 & $1.53\pm0.03$ \\
2612012401 & 58716.2225 & 58716.2961 & 3.9108 & 277.6 & 12.89 & $11.32\pm0.22$ & 5.38 & $5.11\pm0.14$ & 1.75 & $1.39\pm0.08$ \\
2612012501 & 58721.3835 & 58721.4593 & 3.9134 & 484.2 & 15.69 & $14.44\pm0.18$ & 6.52 & $6.28\pm0.12$ & 2.01 & $1.73\pm0.06$ \\
2612012502 & 58722.5889 & 58722.6042 & 3.9140 & 307.1 & 15.34 & $14.79\pm0.22$ & 6.40 & $6.28\pm0.14$ & 2.06 & $1.94\pm0.08$ \\
2612012601 & 58729.5560 & 58729.5725 & 3.9174 & 125.0 & 14.06 & $13.03\pm0.34$ & 5.83 & $5.61\pm0.22$ & 1.93 & $1.70\pm0.12$ \\
2612012701 & 58736.0142 & 58736.0752 & 3.9206 & 187.8 & 14.50 & $13.83\pm0.28$ & 5.85 & $5.69\pm0.18$ & 1.93 & $1.79\pm0.10$ \\
2612012901 & 58750.8275 & 58750.8435 & 3.9279 & 375.8 & 14.81 & $14.16\pm0.20$ & 6.12 & $5.97\pm0.13$ & 2.07 & $1.93\pm0.07$ \\
2612020301 & 58790.5337 & 58790.5581 & 3.9476 & 137.9 & 16.45 & $15.36\pm0.35$ & 6.28 & $6.05\pm0.21$ & 2.39 & $2.15\pm0.13$ \\
2612020401 & 58793.6933 & 58793.7199 & 3.9491 & 184.5 & 16.21 & $15.51\pm0.30$ & 6.37 & $6.22\pm0.19$ & 2.28 & $2.13\pm0.11$ \\
2612020501 & 58795.0450 & 58795.0728 & 3.9498 & 172.4 & 16.90 & $16.45\pm0.31$ & 6.71 & $6.61\pm0.20$ & 2.28 & $2.18\pm0.12$ \\
2612020701 & 58800.0102 & 58800.0294 & 3.9523 & 172.6 & 16.37 & $15.86\pm0.31$ & 6.62 & $6.51\pm0.20$ & 2.23 & $2.12\pm0.11$ \\
2612020801 & 58802.0076 & 58802.0271 & 3.9532 & 323.5 & 17.68 & $17.24\pm0.23$ & 7.10 & $7.00\pm0.15$ & 2.44 & $2.34\pm0.09$ \\
2612020901 & 58804.0078 & 58804.0278 & 3.9542 & 261.0 & 19.16 & $18.77\pm0.27$ & 7.49 & $7.40\pm0.17$ & 2.79 & $2.70\pm0.10$ \\
2612021001 & 58807.0372 & 58807.0530 & 3.9557 & 131.0 & 19.94 & $19.37\pm0.39$ & 7.67 & $7.54\pm0.24$ & 2.66 & $2.55\pm0.14$ \\
2612021101 & 58809.1014 & 58809.1162 & 3.9567 & 426.8 & 21.18 & $20.53\pm0.22$ & 8.53 & $8.38\pm0.14$ & 2.91 & $2.77\pm0.08$ \\
2612021102 & 58810.2620 & 58810.2770 & 3.9573 & 254.8 & 22.67 & $22.13\pm0.30$ & 8.83 & $8.70\pm0.19$ & 3.21 & $3.09\pm0.11$ \\
2612021201 & 58811.4230 & 58811.5668 & 3.9579 & 1708.2 & 22.81 & $22.45\pm0.12$ & 9.07 & $8.99\pm0.07$ & 3.15 & $3.07\pm0.04$ \\
2612021202 & 58812.6484 & 58812.6634 & 3.9585 & 445.1 & 22.96 & $22.63\pm0.23$ & 9.20 & $9.13\pm0.14$ & 3.15 & $3.08\pm0.08$ \\
2612021301 & 58813.8748 & 58813.9532 & 3.9591 & 956.7 & 23.53 & $23.14\pm0.16$ & 9.48 & $9.39\pm0.10$ & 3.23 & $3.15\pm0.06$ \\
2612021801 & 58825.3557 & 58825.4965 & 3.9648 & 2220.5 & 21.98 & $21.52\pm0.10$ & 8.45 & $8.35\pm0.06$ & 3.27 & $3.17\pm0.04$ \\
2612021901 & 58826.3288 & 58826.3949 & 3.9653 & 751.8 & 21.91 & $21.16\pm0.17$ & 8.44 & $8.29\pm0.11$ & 3.30 & $3.13\pm0.07$ \\
2612022003 & 58829.0544 & 58829.9404 & 3.9668 & 594.8 & 22.23 & $21.49\pm0.19$ & 8.64 & $8.48\pm0.12$ & 3.28 & $3.12\pm0.07$ \\
2612022102 & 58830.1914 & 58830.1999 & 3.9672 & 295.0 & 21.52 & $20.56\pm0.27$ & 8.12 & $7.94\pm0.17$ & 3.37 & $3.15\pm0.11$ \\
2612022103 & 58832.7098 & 58832.9795 & 3.9685 & 779.0 & 22.91 & $21.41\pm0.17$ & 8.54 & $8.26\pm0.10$ & 3.38 & $3.04\pm0.07$ \\
2612022104 & 58833.5626 & 58833.9589 & 3.9689 & 2506.0 & 23.19 & $22.81\pm0.10$ & 8.89 & $8.80\pm0.06$ & 3.46 & $3.38\pm0.04$ \\
2612022105 & 58834.0846 & 58834.9938 & 3.9693 & 5058.4 & 23.70 & $23.13\pm0.07$ & 9.19 & $9.08\pm0.04$ & 3.46 & $3.33\pm0.03$ \\
2612022201 & 58835.0368 & 58835.9627 & 3.9698 & 5613.2 & 24.78 & $24.06\pm0.07$ & 9.45 & $9.31\pm0.04$ & 3.70 & $3.54\pm0.03$ \\
2612022202 & 58836.0743 & 58836.7366 & 3.9702 & 2207.3 & 24.66 & $24.01\pm0.11$ & 9.40 & $9.27\pm0.07$ & 3.68 & $3.54\pm0.04$ \\
2612022301 & 58837.1103 & 58837.5748 & 3.9707 & 1618.0 & 24.07 & $23.69\pm0.12$ & 9.20 & $9.12\pm0.08$ & 3.58 & $3.50\pm0.05$ \\
2612022302 & 58837.9976 & 58838.8468 & 3.9712 & 1212.4 & 25.06 & $23.83\pm0.14$ & 9.31 & $9.07\pm0.09$ & 3.73 & $3.46\pm0.06$ \\
2612022401 & 58839.2858 & 58839.8193 & 3.9718 & 1514.2 & 24.55 & $23.39\pm0.13$ & 9.38 & $9.14\pm0.08$ & 3.71 & $3.46\pm0.05$ \\
2612022402 & 58840.1899 & 58840.6639 & 3.9722 & 1843.7 & 23.77 & $22.90\pm0.11$ & 9.16 & $8.99\pm0.07$ & 3.49 & $3.29\pm0.04$ \\
2612022403 & 58841.1019 & 58841.6312 & 3.9727 & 1363.0 & 23.13 & $22.68\pm0.13$ & 8.99 & $8.89\pm0.08$ & 3.30 & $3.20\pm0.05$ \\
2612022501 & 58842.0653 & 58842.9859 & 3.9733 & 2007.0 & 23.41 & $22.91\pm0.11$ & 9.00 & $8.89\pm0.07$ & 3.45 & $3.35\pm0.04$ \\
2612022502 & 58843.4863 & 58843.9532 & 3.9739 & 1577.2 & 23.81 & $23.36\pm0.12$ & 9.03 & $8.94\pm0.08$ & 3.50 & $3.41\pm0.05$ \\
2612022601 & 58844.3926 & 58844.9211 & 3.9743 & 3449.9 & 24.10 & $23.58\pm0.08$ & 8.99 & $8.88\pm0.05$ & 3.65 & $3.54\pm0.03$ \\
2612022602 & 58845.0414 & 58845.5019 & 3.9746 & 1664.8 & 24.27 & $23.70\pm0.12$ & 9.06 & $8.94\pm0.07$ & 3.68 & $3.55\pm0.05$ \\
2612022701 & 58846.0058 & 58846.7921 & 3.9752 & 2097.4 & 25.20 & $24.83\pm0.11$ & 9.42 & $9.34\pm0.07$ & 3.79 & $3.71\pm0.04$ \\
2612022702 & 58847.2324 & 58847.2438 & 3.9756 & 558.7 & 25.44 & $24.44\pm0.21$ & 9.20 & $9.03\pm0.13$ & 3.99 & $3.76\pm0.08$ \\
2612022703 & 58848.5930 & 58848.6634 & 3.9763 & 294.1 & 25.28 & $25.02\pm0.29$ & 9.33 & $9.27\pm0.18$ & 4.22 & $4.16\pm0.12$ \\
2612023002 & 58854.7581 & 58854.8317 & 3.9793 & 206.8 & 32.42 & $31.87\pm0.40$ & 12.95 & $12.83\pm0.25$ & 4.24 & $4.12\pm0.14$ \\
2612023003 & 58855.5311 & 58855.9255 & 3.9798 & 757.6 & 30.33 & $29.79\pm0.20$ & 13.07 & $12.96\pm0.13$ & 3.71 & $3.60\pm0.07$ \\
2612023101 & 58856.1770 & 58856.9623 & 3.9802 & 3933.6 & 27.89 & $27.12\pm0.08$ & 12.15 & $12.01\pm0.06$ & 3.27 & $3.10\pm0.03$ \\
2612023102 & 58857.0787 & 58857.9306 & 3.9807 & 4910.0 & 25.08 & $24.28\pm0.07$ & 10.96 & $10.80\pm0.05$ & 2.95 & $2.77\pm0.02$ \\
2612023201 & 58858.1715 & 58858.9540 & 3.9812 & 3883.0 & 26.05 & $25.22\pm0.08$ & 11.11 & $10.94\pm0.05$ & 3.18 & $2.99\pm0.03$ \\
2612023202 & 58859.0121 & 58859.9965 & 3.9817 & 2394.8 & 25.01 & $24.41\pm0.10$ & 10.48 & $10.35\pm0.07$ & 3.20 & $3.07\pm0.04$ \\
2612023301 & 58860.0445 & 58860.7725 & 3.9821 & 2505.0 & 22.53 & $21.51\pm0.09$ & 9.29 & $9.09\pm0.06$ & 2.98 & $2.75\pm0.03$ \\
2612023302 & 58861.0099 & 58862.0000 & 3.9826 & 3590.7 & 18.80 & $18.01\pm0.07$ & 7.73 & $7.58\pm0.05$ & 2.51 & $2.34\pm0.03$ \\
2612023303 & 58861.9798 & 58862.8391 & 3.9831 & 6087.6 & 17.04 & $16.09\pm0.05$ & 6.89 & $6.70\pm0.03$ & 2.36 & $2.14\pm0.02$ \\
2612023401 & 58863.0136 & 58864.0000 & 3.9836 & 5149.8 & 15.75 & $14.72\pm0.06$ & 6.06 & $5.86\pm0.03$ & 2.34 & $2.11\pm0.02$ \\
2612023402 & 58863.9819 & 58864.9674 & 3.9841 & 5609.8 & 16.01 & $14.98\pm0.05$ & 6.11 & $5.91\pm0.03$ & 2.43 & $2.20\pm0.02$ \\
2612023501 & 58865.0796 & 58865.9991 & 3.9846 & 4638.6 & 16.64 & $15.40\pm0.06$ & 6.28 & $6.05\pm0.04$ & 2.55 & $2.27\pm0.02$ \\
2612023502 & 58866.1114 & 58866.9021 & 3.9851 & 3088.1 & 17.96 & $16.86\pm0.08$ & 6.64 & $6.43\pm0.05$ & 2.77 & $2.52\pm0.03$ \\
2612023601 & 58867.0169 & 58867.9340 & 3.9856 & 2160.0 & 22.21 & $21.13\pm0.10$ & 8.09 & $7.87\pm0.06$ & 3.44 & $3.20\pm0.04$ \\
2612023602 & 58868.0532 & 58868.9662 & 3.9861 & 2136.0 & 25.44 & $24.14\pm0.11$ & 9.40 & $9.15\pm0.07$ & 3.76 & $3.47\pm0.04$ \\
2612023701 & 58869.0926 & 58869.0951 & 3.9864 & 155.7 & 24.14 & $23.76\pm0.39$ & 9.29 & $9.20\pm0.24$ & 3.33 & $3.25\pm0.15$ \\
2612023702 & 58871.5791 & 58871.7873 & 3.9877 & 3453.0 & 13.71 & $13.33\pm0.06$ & 5.38 & $5.29\pm0.04$ & 1.99 & $1.91\pm0.02$ \\
2612023801 & 58873.3860 & 58873.3998 & 3.9885 & 1024.6 & 19.96 & $19.28\pm0.14$ & 7.32 & $7.17\pm0.08$ & 3.14 & $2.99\pm0.06$ \\
2612023902 & 58875.1947 & 58875.9146 & 3.9896 & 7996.2 & 7.92 & $7.55\pm0.03$ & 3.19 & $3.11\pm0.02$ & 1.15 & $1.07\pm0.01$ \\
2612023903 & 58876.1678 & 58876.8768 & 3.9901 & 3430.3 & 7.82 & $7.48\pm0.05$ & 2.85 & $2.78\pm0.03$ & 1.32 & $1.24\pm0.02$ \\
2612024001 & 58877.1942 & 58877.7828 & 3.9906 & 3294.1 & 7.31 & $6.90\pm0.05$ & 2.61 & $2.51\pm0.03$ & 1.31 & $1.23\pm0.02$ \\
2612024002 & 58878.0315 & 58878.6894 & 3.9910 & 3273.5 & 8.37 & $7.91\pm0.05$ & 2.65 & $2.55\pm0.03$ & 1.61 & $1.52\pm0.02$ \\
2612024101 & 58879.3874 & 58879.8468 & 3.9916 & 2977.0 & 6.80 & $6.36\pm0.05$ & 2.38 & $2.28\pm0.03$ & 1.20 & $1.11\pm0.02$ \\
2612024102 & 58880.3555 & 58880.6928 & 3.9921 & 3923.6 & 7.94 & $7.35\pm0.04$ & 2.45 & $2.33\pm0.02$ & 1.59 & $1.46\pm0.02$ \\
2612024201 & 58881.0009 & 58881.6606 & 3.9925 & 2965.1 & 9.15 & $8.64\pm0.06$ & 2.46 & $2.35\pm0.03$ & 2.13 & $2.02\pm0.03$ \\
2612024202 & 58882.0326 & 58882.6844 & 3.9930 & 2005.6 & 8.79 & $8.45\pm0.07$ & 2.34 & $2.26\pm0.03$ & 1.98 & $1.91\pm0.03$ \\
2612024203 & 58883.0014 & 58883.7255 & 3.9935 & 2799.5 & 4.71 & $4.11\pm0.04$ & 1.64 & $1.51\pm0.02$ & 0.85 & $0.72\pm0.02$ \\
2612024301 & 58884.0341 & 58884.8225 & 3.9940 & 2396.9 & 2.77 & $2.35\pm0.03$ & 1.13 & $1.03\pm0.02$ & 0.44 & $0.35\pm0.01$ \\
2612024302 & 58885.1958 & 58885.7257 & 3.9945 & 1019.0 & 2.40 & $1.74\pm0.05$ & 1.02 & $0.88\pm0.03$ & 0.39 & $0.25\pm0.02$ \\
2612024401 & 58886.1641 & 58886.6937 & 3.9950 & 2063.9 & 2.36 & $1.83\pm0.03$ & 0.95 & $0.84\pm0.02$ & 0.42 & $0.30\pm0.01$ \\
2612024402 & 58887.2009 & 58887.9845 & 3.9955 & 2232.9 & 1.74 & $0.75\pm0.03$ & 0.71 & $0.53\pm0.02$ & 0.28 & $0.05\pm0.01$ \\
2612024501 & 58888.1667 & 58888.8880 & 3.9960 & 5279.9 & 1.28 & $0.57\pm0.02$ & 0.58 & $0.44\pm0.01$ & 0.18 & $0.02\pm0.01$ \\
2612024502 & 58889.2662 & 58889.7914 & 3.9965 & 2560.0 & 1.19 & $0.51\pm0.02$ & 0.53 & $0.40\pm0.01$ & 0.17 & $0.02\pm0.01$ \\
2612024601 & 58891.0744 & 58891.2757 & 3.9973 & 1283.8 & 1.18 & $0.06\pm0.03$ & 0.47 & $0.27\pm0.02$ & 0.19 & $<0.01$ \\
2612024602 & 58892.0451 & 58892.2438 & 3.9978 & 283.9 & 1.29 & $<0.07$ & 0.59 & $0.32\pm0.05$ & 0.21 & $<0.03$ \\
2612024701 & 58893.1359 & 58893.9863 & 3.9985 & 3916.0 & 1.07 & $0.30\pm0.02$ & 0.47 & $0.32\pm0.01$ & 0.15 & $<0.01$ \\
2612024702 & 58894.0379 & 58894.9544 & 3.9990 & 7101.6 & 1.34 & $0.60\pm0.01$ & 0.51 & $0.36\pm0.01$ & 0.23 & $0.06\pm0.01$ \\
2612024801 & 58895.2003 & 58895.9225 & 3.9995 & 3254.0 & 1.25 & $0.44\pm0.02$ & 0.50 & $0.33\pm0.01$ & 0.19 & $0.01\pm0.01$ \\
2612024802 & 58896.0400 & 58896.8905 & 3.9999 & 1525.8 & 0.99 & $0.12\pm0.03$ & 0.41 & $0.23\pm0.02$ & 0.15 & $<0.01$ \\
2612024803 & 58897.1371 & 58897.7942 & 4.0004 & 282.3 & 1.04 & $<0.06$ & 0.52 & $0.22\pm0.04$ & 0.11 & $<0.02$ \\
2612024901 & 58898.5569 & 58898.9558 & 4.0011 & 112.4 & 1.93 & $0.55\pm0.13$ & 0.60 & $0.34\pm0.07$ & 0.34 & $0.03\pm0.05$ \\
2612024902 & 58899.0053 & 58899.9241 & 4.0014 & 2883.9 & 1.53 & $0.55\pm0.02$ & 0.55 & $0.36\pm0.01$ & 0.28 & $0.06\pm0.01$ \\
2612025001 & 58900.1019 & 58900.8921 & 4.0019 & 2283.0 & 2.11 & $1.04\pm0.03$ & 0.63 & $0.41\pm0.02$ & 0.41 & $0.17\pm0.01$ \\
2612025002 & 58901.1381 & 58901.9248 & 4.0024 & 1959.0 & 1.91 & $0.93\pm0.03$ & 0.63 & $0.42\pm0.02$ & 0.35 & $0.13\pm0.01$ \\
2612025101 & 58902.1053 & 58902.9576 & 4.0029 & 2788.0 & 1.34 & $0.49\pm0.02$ & 0.45 & $0.28\pm0.01$ & 0.24 & $0.05\pm0.01$ \\
2612025102 & 58903.1390 & 58903.7326 & 4.0034 & 1766.2 & 1.36 & $0.52\pm0.03$ & 0.47 & $0.29\pm0.02$ & 0.22 & $0.03\pm0.01$ \\
2612025103 & 58904.0440 & 58904.9725 & 4.0039 & 1441.3 & 0.87 & $<0.03$ & 0.39 & $0.17\pm0.02$ & 0.12 & $<0.01$ \\
2612025201 & 58905.4724 & 58905.4887 & 4.0044 & 1185.1 & 0.76 & $0.44\pm0.03$ & 0.36 & $0.28\pm0.02$ & 0.11 & $0.04\pm0.01$ \\
2612025202 & 58905.9894 & 58906.5208 & 4.0048 & 1677.3 & 0.85 & $0.51\pm0.02$ & 0.40 & $0.33\pm0.02$ & 0.12 & $0.05\pm0.01$ \\
2612025301 & 58907.0194 & 58907.5532 & 4.0053 & 1632.6 & 0.87 & $0.61\pm0.02$ & 0.39 & $0.33\pm0.02$ & 0.12 & $0.06\pm0.01$ \\
3651010101 & 58909.1446 & 58909.1664 & 4.0062 & 889.1 & 1.18 & $0.28\pm0.04$ & 0.39 & $0.22\pm0.02$ & 0.22 & $0.02\pm0.02$ \\
3651010301 & 58911.2796 & 58911.3602 & 4.0073 & 2290.9 & 0.85 & $0.49\pm0.02$ & 0.37 & $0.29\pm0.01$ & 0.15 & $0.07\pm0.01$ \\
3651010501 & 58913.3458 & 58913.4252 & 4.0083 & 2133.6 & 0.92 & $0.69\pm0.02$ & 0.37 & $0.32\pm0.01$ & 0.18 & $0.13\pm0.01$ \\
3651010601 & 58914.3821 & 58914.4576 & 4.0088 & 1768.9 & 1.16 & $0.79\pm0.03$ & 0.43 & $0.35\pm0.02$ & 0.27 & $0.19\pm0.01$ \\
3651010701 & 58915.2266 & 58915.2317 & 4.0092 & 111.7 & 0.96 & $0.73\pm0.09$ & 0.38 & $0.32\pm0.06$ & 0.14 & $0.09\pm0.04$ \\
3651011201 & 58920.0419 & 58920.4350 & 4.0117 & 306.0 & 2.50 & $0.85\pm0.09$ & 0.50 & $0.19\pm0.04$ & 0.72 & $0.35\pm0.05$ \\
3651011301 & 58921.0092 & 58921.0174 & 4.0121 & 464.0 & 1.84 & $1.26\pm0.06$ & 0.48 & $0.35\pm0.03$ & 0.57 & $0.44\pm0.04$ \\
3651011401 & 58922.3619 & 58922.4398 & 4.0128 & 771.7 & 2.91 & $0.64\pm0.06$ & 0.55 & $0.16\pm0.03$ & 0.87 & $0.34\pm0.03$ \\
3651011501 & 58923.3950 & 58923.4743 & 4.0133 & 1209.3 & 2.47 & $0.96\pm0.05$ & 0.51 & $0.20\pm0.02$ & 0.79 & $0.45\pm0.03$ \\
3651011601 & 58924.0403 & 58924.4435 & 4.0137 & 1986.8 & 3.16 & $1.78\pm0.04$ & 0.63 & $0.37\pm0.02$ & 0.95 & $0.64\pm0.02$ \\
3651011701 & 58925.3936 & 58925.4125 & 4.0142 & 902.0 & 3.24 & $1.76\pm0.06$ & 0.60 & $0.31\pm0.03$ & 0.99 & $0.66\pm0.03$ \\
3651011801 & 58926.4269 & 58926.4463 & 4.0148 & 793.0 & 2.71 & $1.78\pm0.06$ & 0.52 & $0.32\pm0.03$ & 0.87 & $0.67\pm0.03$ \\
3651011901 & 58927.3329 & 58927.4787 & 4.0152 & 646.9 & 3.28 & $2.26\pm0.07$ & 0.62 & $0.42\pm0.03$ & 1.04 & $0.81\pm0.04$ \\
3651012001 & 58928.3694 & 58928.9609 & 4.0159 & 1889.9 & 3.33 & $2.34\pm0.04$ & 0.53 & $0.34\pm0.02$ & 1.10 & $0.88\pm0.02$ \\
3651012101 & 58929.7262 & 58929.9278 & 4.0164 & 467.4 & 2.98 & $2.59\pm0.08$ & 0.42 & $0.33\pm0.03$ & 1.03 & $0.94\pm0.05$ \\
3651012701 & 58935.5725 & 58935.7766 & 4.0193 & 810.1 & 3.73 & $3.44\pm0.07$ & 0.52 & $0.46\pm0.03$ & 1.21 & $1.15\pm0.04$ \\
3651012801 & 58936.2185 & 58936.2949 & 4.0196 & 925.5 & 3.81 & $3.59\pm0.06$ & 0.48 & $0.43\pm0.02$ & 1.33 & $1.28\pm0.04$ \\
3651012901 & 58937.2523 & 58937.3938 & 4.0201 & 2118.2 & 4.00 & $3.67\pm0.04$ & 0.56 & $0.48\pm0.02$ & 1.28 & $1.21\pm0.02$ \\
3651013001 & 58938.6072 & 58938.6859 & 4.0208 & 1538.0 & 4.37 & $4.06\pm0.05$ & 0.60 & $0.53\pm0.02$ & 1.36 & $1.29\pm0.03$ \\
3651013101 & 58939.5112 & 58939.5868 & 4.0212 & 1256.3 & 5.21 & $4.66\pm0.06$ & 0.77 & $0.64\pm0.02$ & 1.60 & $1.48\pm0.04$ \\
3651013201 & 58940.5455 & 58940.6201 & 4.0217 & 1255.2 & 4.49 & $4.23\pm0.06$ & 0.61 & $0.55\pm0.02$ & 1.42 & $1.36\pm0.03$ \\
3651013301 & 58941.7729 & 58941.8472 & 4.0224 & 1382.3 & 5.14 & $4.67\pm0.06$ & 0.74 & $0.63\pm0.02$ & 1.55 & $1.45\pm0.03$ \\
3651013401 & 58942.7402 & 58942.8160 & 4.0228 & 1454.0 & 5.11 & $4.59\pm0.06$ & 0.79 & $0.67\pm0.02$ & 1.50 & $1.39\pm0.03$ \\
3651013501 & 58943.6447 & 58943.6648 & 4.0233 & 1244.0 & 4.75 & $4.12\pm0.06$ & 0.66 & $0.53\pm0.02$ & 1.37 & $1.24\pm0.03$ \\
3651013601 & 58944.6164 & 58944.6366 & 4.0237 & 1450.1 & 5.14 & $4.39\pm0.06$ & 0.78 & $0.63\pm0.02$ & 1.53 & $1.36\pm0.03$ \\
3651013701 & 58945.5833 & 58945.6046 & 4.0242 & 1513.1 & 5.05 & $4.41\pm0.06$ & 0.81 & $0.68\pm0.02$ & 1.45 & $1.31\pm0.03$ \\
3651013801 & 58946.6181 & 58946.6377 & 4.0247 & 1152.5 & 5.14 & $4.45\pm0.07$ & 0.82 & $0.68\pm0.03$ & 1.45 & $1.29\pm0.04$ \\
3651013901 & 58947.5933 & 58947.6058 & 4.0252 & 368.5 & 6.04 & $4.77\pm0.13$ & 0.94 & $0.69\pm0.05$ & 1.73 & $1.44\pm0.07$ \\
3651014001 & 58948.6098 & 58948.6285 & 4.0257 & 981.8 & 5.66 & $5.20\pm0.08$ & 0.96 & $0.85\pm0.03$ & 1.56 & $1.47\pm0.04$ \\
3651014101 & 58949.5296 & 58949.6067 & 4.0262 & 1439.1 & 5.67 & $4.82\pm0.06$ & 0.92 & $0.74\pm0.03$ & 1.53 & $1.34\pm0.03$ \\
3651014201 & 58950.5447 & 58950.5750 & 4.0267 & 1224.3 & 5.99 & $5.17\pm0.07$ & 1.06 & $0.89\pm0.03$ & 1.55 & $1.37\pm0.04$ \\
3651014401 & 58952.1164 & 58952.8088 & 4.0276 & 5773.1 & 5.76 & $4.99\pm0.03$ & 0.99 & $0.84\pm0.01$ & 1.54 & $1.37\pm0.02$ \\
3651014501 & 58953.0829 & 58953.6523 & 4.0281 & 3055.3 & 5.96 & $5.32\pm0.04$ & 1.07 & $0.94\pm0.02$ & 1.53 & $1.38\pm0.02$ \\
3651014601 & 58954.0950 & 58954.1731 & 4.0284 & 1960.4 & 5.98 & $5.41\pm0.06$ & 1.06 & $0.93\pm0.02$ & 1.58 & $1.46\pm0.03$ \\
3651014701 & 58955.0616 & 58955.1397 & 4.0289 & 1688.9 & 5.81 & $5.37\pm0.06$ & 1.03 & $0.93\pm0.02$ & 1.51 & $1.41\pm0.03$ \\
3651014801 & 58956.1606 & 58956.2384 & 4.0295 & 1914.5 & 5.75 & $5.34\pm0.05$ & 1.02 & $0.93\pm0.02$ & 1.54 & $1.45\pm0.03$ \\
3651014901 & 58957.1315 & 58957.2067 & 4.0299 & 1678.3 & 6.12 & $5.67\pm0.06$ & 1.15 & $1.05\pm0.03$ & 1.54 & $1.44\pm0.03$ \\
3651015001 & 58957.7099 & 58957.8713 & 4.0303 & 2274.8 & 6.13 & $5.51\pm0.05$ & 1.16 & $1.02\pm0.02$ & 1.55 & $1.42\pm0.03$ \\
3651015101 & 58959.1297 & 58959.2074 & 4.0309 & 1725.5 & 6.10 & $5.64\pm0.06$ & 1.17 & $1.06\pm0.03$ & 1.47 & $1.37\pm0.03$ \\
3651020101 & 58960.2915 & 58960.3690 & 4.0315 & 1838.8 & 6.21 & $5.58\pm0.06$ & 1.21 & $1.07\pm0.03$ & 1.53 & $1.40\pm0.03$ \\
3651020201 & 58962.2925 & 58962.3694 & 4.0325 & 1887.8 & 6.26 & $5.82\pm0.06$ & 1.27 & $1.17\pm0.03$ & 1.50 & $1.41\pm0.03$ \\
3651020301 & 58964.8742 & 58964.9507 & 4.0338 & 752.0 & 6.33 & $5.33\pm0.09$ & 1.31 & $1.12\pm0.04$ & 1.47 & $1.24\pm0.04$ \\
3651020401 & 58966.8713 & 58966.9512 & 4.0348 & 795.6 & 6.37 & $5.49\pm0.09$ & 1.34 & $1.17\pm0.04$ & 1.49 & $1.29\pm0.04$ \\
3651020501 & 58967.9761 & 58967.9836 & 4.0353 & 392.4 & 6.71 & $5.87\pm0.13$ & 1.48 & $1.31\pm0.06$ & 1.54 & $1.35\pm0.06$ \\
3651020502 & 58968.0411 & 58968.1771 & 4.0354 & 1151.2 & 6.78 & $5.93\pm0.08$ & 1.49 & $1.31\pm0.04$ & 1.56 & $1.38\pm0.04$ \\
3651020601 & 58969.7219 & 58969.9840 & 4.0362 & 192.0 & 6.65 & $4.73\pm0.19$ & 1.40 & $1.03\pm0.09$ & 1.56 & $1.12\pm0.09$ \\
3651020602 & 58970.0447 & 58970.1778 & 4.0363 & 155.7 & 6.51 & $5.97\pm0.20$ & 1.48 & $1.37\pm0.10$ & 1.40 & $1.28\pm0.09$ \\
3651020701 & 58972.6956 & 58972.8975 & 4.0377 & 633.2 & 6.38 & $6.02\pm0.10$ & 1.47 & $1.39\pm0.05$ & 1.39 & $1.32\pm0.05$ \\
3651020801 & 58974.1151 & 58974.1965 & 4.0383 & 1282.4 & 6.81 & $5.83\pm0.07$ & 1.58 & $1.40\pm0.04$ & 1.54 & $1.32\pm0.03$ \\
3651020901 & 58976.0506 & 58976.1319 & 4.0393 & 1707.4 & 6.45 & $5.93\pm0.06$ & 1.51 & $1.40\pm0.03$ & 1.42 & $1.31\pm0.03$ \\
3651021001 & 58978.0533 & 58978.1322 & 4.0403 & 1755.5 & 6.56 & $6.14\pm0.06$ & 1.62 & $1.53\pm0.03$ & 1.38 & $1.29\pm0.03$ \\
3651021101 & 58980.3171 & 58980.4553 & 4.0414 & 1372.7 & 6.53 & $6.21\pm0.07$ & 1.62 & $1.55\pm0.03$ & 1.37 & $1.30\pm0.03$ \\
3651021201 & 58981.9933 & 58982.1968 & 4.0423 & 1856.3 & 6.61 & $6.26\pm0.06$ & 1.74 & $1.67\pm0.03$ & 1.33 & $1.25\pm0.03$ \\
3651021301 & 58984.2954 & 58984.3755 & 4.0434 & 773.1 & 6.77 & $5.60\pm0.09$ & 1.80 & $1.56\pm0.05$ & 1.28 & $1.02\pm0.04$ \\
3651030101 & 58986.0354 & 58986.1236 & 4.0442 & 2253.9 & 6.68 & $6.27\pm0.05$ & 1.82 & $1.73\pm0.03$ & 1.29 & $1.21\pm0.02$ \\
3651030201 & 58993.1429 & 58993.2231 & 4.0477 & 1974.9 & 6.77 & $6.33\pm0.06$ & 1.91 & $1.82\pm0.03$ & 1.26 & $1.17\pm0.03$ \\
3651030301 & 59001.6386 & 59001.7127 & 4.0519 & 1364.0 & 7.18 & $6.64\pm0.07$ & 2.17 & $2.05\pm0.04$ & 1.27 & $1.16\pm0.03$ \\
3651030501 & 59014.5339 & 59014.5519 & 4.0583 & 960.0 & 7.12 & $6.68\pm0.09$ & 2.31 & $2.21\pm0.05$ & 1.15 & $1.05\pm0.03$ \\
3651030601 & 59021.0581 & 59021.0757 & 4.0615 & 344.0 & 8.12 & $6.10\pm0.15$ & 2.45 & $2.11\pm0.08$ & 1.42 & $0.94\pm0.06$ \\
3651030701 & 59026.5948 & 59026.6718 & 4.0643 & 963.6 & 6.80 & $6.37\pm0.08$ & 2.24 & $2.15\pm0.05$ & 1.10 & $1.01\pm0.03$ \\
3651030901 & 59042.5980 & 59042.6750 & 4.0722 & 545.1 & 7.48 & $6.59\pm0.12$ & 2.58 & $2.41\pm0.07$ & 1.14 & $0.93\pm0.05$ \\
3651031001 & 59049.5060 & 59049.5801 & 4.0756 & 327.1 & 7.90 & $6.64\pm0.16$ & 2.70 & $2.44\pm0.09$ & 1.19 & $0.91\pm0.06$ \\
3651031101 & 59054.2120 & 59054.2336 & 4.0779 & 1136.5 & 7.59 & $7.04\pm0.08$ & 2.78 & $2.66\pm0.05$ & 1.11 & $0.99\pm0.03$ \\
3651031301 & 59070.3993 & 59070.5398 & 4.0860 & 1047.9 & 7.97 & $7.18\pm0.09$ & 2.98 & $2.82\pm0.05$ & 1.10 & $0.92\pm0.03$ \\
3651031401 & 59077.3005 & 59077.4419 & 4.0894 & 1524.5 & 8.90 & $8.05\pm0.08$ & 3.14 & $2.96\pm0.05$ & 1.36 & $1.17\pm0.03$ \\
3651031501 & 59088.3202 & 59088.3984 & 4.0948 & 468.8 & 7.65 & $7.24\pm0.13$ & 2.90 & $2.82\pm0.08$ & 1.10 & $1.01\pm0.05$ \\
3651031601 & 59091.2896 & 59091.3718 & 4.0963 & 264.2 & 7.58 & $7.14\pm0.17$ & 2.89 & $2.80\pm0.10$ & 1.06 & $0.96\pm0.06$ \\
3651032001 & 59119.3602 & 59119.4403 & 4.1101 & 245.0 & 7.29 & $5.31\pm0.17$ & 2.78 & $2.45\pm0.11$ & 1.00 & $0.53\pm0.06$ \\
3651032201 & 59134.2673 & 59134.3447 & 4.1175 & 848.5 & 6.49 & $5.71\pm0.09$ & 2.71 & $2.56\pm0.06$ & 0.77 & $0.60\pm0.03$ \\
3651032301 & 59140.2679 & 59140.4062 & 4.1205 & 391.3 & 6.69 & $6.05\pm0.13$ & 2.87 & $2.73\pm0.09$ & 0.75 & $0.61\pm0.04$ \\
3651032401 & 59144.8590 & 59144.9954 & 4.1228 & 775.2 & 7.31 & $6.90\pm0.10$ & 3.00 & $2.91\pm0.06$ & 0.88 & $0.79\pm0.03$ \\
3651032801 & 59175.0871 & 59175.1664 & 4.1377 & 1218.4 & 6.42 & $6.07\pm0.07$ & 2.63 & $2.56\pm0.05$ & 0.82 & $0.75\pm0.03$
\enddata
\end{deluxetable*}

\label{tab:nicer-rates}

\newpage

%PUT nicerSpectab.tex here

\startlongtable
\begin{deluxetable*}{cccccccccc}
\centerwidetable
\tabletypesize{\scriptsize}
\tablecaption{\textit{NICER} Spectral Modeling Parameters \label{tab:nicer-spectab}}
\tablehead{\colhead{OBSID} & \colhead{Phase} & \colhead{Flux} & \colhead{NH$_{3}$} & \colhead{kT$_{4}$} & \colhead{EM$_{4}$} & \colhead{NH$_{5}$} & \colhead{kT$_{6}$} & \colhead{EM$_{6}$} & \colhead{Flux$_{FeK}$}\\ \colhead{ } & \colhead{ } & \colhead{10$^{-11}$ ergs cm$^{-2}$ s$^{-1}$} & \colhead{10$^{22}$ cm$^{-2}$} & \colhead{$\mathrm{keV}$} & \colhead{10$^{58}$ cm$^{-3}$} & \colhead{10$^{22}$ cm$^{-2}$} & \colhead{$\mathrm{keV}$} & \colhead{10$^{58}$ cm$^{-3}$} & \colhead{10$^{-5}$ photons cm$^{-2}$ s$^{-1}$}}
\startdata
1110010101 & 3.53 & 4.96 & $3.24\pm0.25$ & $1.01\pm0.11$ & $0.74\pm0.18$ & $3.43\pm0.89$ & $5.91\pm1.18$ & $0.30\pm0.04$ & $6.46\pm4.40$ \\
1110010102 & 3.53 & 5.03 & $3.25\pm0.14$ & $1.32\pm0.09$ & $0.97\pm0.10$ & $10.77\pm2.45$ & $4.40\pm0.83$ & $0.40\pm0.08$ & $5.83\pm3.08$ \\
1110010103 & 3.54 & 3.84 & $3.37\pm0.44$ & $<1$ & $0.50\pm0.18$ & $3.43\pm0.46$ & $2.64\pm0.42$ & $0.50\pm0.14$ & $1.58\pm2.87$ \\
1110010105 & 3.54 & 4.35 & $3.59\pm0.17$ & $1.14\pm0.09$ & $1.21\pm0.15$ & $14.52\pm4.55$ & $2.43\pm0.71$ & $0.89\pm0.53$ & $6.38\pm3.94$ \\
1110010106 & 3.57 & 2.65 & $3.73\pm0.37$ & $1.29\pm0.15$ & $1.31\pm0.43$ &  &  &  &  \\
1110010107 & 3.57 & 5.15 & $3.00\pm1.37$ & $1.00\pm0.46$ & $0.29\pm0.19$ & $3.00\pm1.24$ & $3.52\pm0.90$ & $0.49\pm0.13$ & $9.54\pm8.21$ \\
1110010108 & 3.60 & 3.57 & $3.00\pm4.25$ & $1.30\pm0.59$ & $0.12\pm0.12$ & $3.00\pm0.71$ & $2.13\pm0.15$ & $0.66\pm0.10$ & $2.09\pm2.98$ \\
1110010109 & 3.61 & 3.93 & $3.00\pm2.36$ & $1.51\pm0.39$ & $0.90\pm0.60$ & $3.44\pm1.23$ & $2.47\pm0.51$ & $0.54\pm0.18$ & $4.98\pm5.77$ \\
1110010110 & 3.61 & 5.24 & $3.53\pm0.07$ & $1.15\pm0.04$ & $1.36\pm0.07$ & $11.43\pm1.41$ & $3.03\pm0.30$ & $0.68\pm0.11$ & $6.32\pm1.74$ \\
1110010111 & 3.61 & 5.56 & $3.59\pm0.29$ & $1.25\pm0.15$ & $1.30\pm0.25$ & $15.15\pm6.17$ & $2.54\pm0.97$ & $1.14\pm0.88$ &  \\
1110010112 & 3.62 & 5.32 &  &  &  & $3.07\pm0.97$ & $2.63\pm0.36$ & $0.80\pm0.17$ & $10.41\pm6.85$ \\
1110010114 & 3.62 & 5.45 & $3.18\pm0.20$ & $1.16\pm0.12$ & $0.87\pm0.19$ & $3.78\pm1.13$ & $5.35\pm1.22$ & $0.32\pm0.06$ &  \\
1110010115 & 3.62 & 4.16 & $3.00\pm0.76$ & $1.00\pm0.32$ & $0.57\pm0.22$ & $3.41\pm0.53$ & $2.57\pm0.45$ & $0.55\pm0.16$ & $2.79\pm3.97$ \\
1110010116 & 3.63 & 5.44 & $3.26\pm0.07$ & $1.00\pm0.07$ & $0.85\pm0.06$ & $3.62\pm0.21$ & $3.97\pm0.22$ & $0.44\pm0.03$ & $6.01\pm1.22$ \\
1110010117 & 3.63 & 5.24 & $3.00\pm2.79$ & $1.01\pm0.75$ & $1.05\pm1.85$ & $3.00\pm1.11$ & $3.21\pm0.44$ & $0.59\pm0.10$ & $6.12\pm5.41$ \\
1110010119 & 3.64 & 7.64 & $3.02\pm0.23$ & $1.05\pm0.07$ & $1.13\pm0.18$ & $7.11\pm1.47$ & $5.18\pm0.80$ & $0.61\pm0.08$ & $4.01\pm4.70$ \\
1110010120 & 3.64 & 5.27 & $3.37\pm0.30$ & $1.03\pm0.10$ & $0.83\pm0.15$ & $3.13\pm0.56$ & $4.05\pm0.76$ & $0.40\pm0.08$ & $5.23\pm3.38$ \\
1110010121 & 3.64 & 5.69 & $3.00\pm3.17$ & $<1$ & $0.02\pm0.02$ & $3.00\pm0.71$ & $3.33\pm0.41$ & $0.60\pm0.10$ & $8.30\pm4.79$ \\
1110010122 & 3.64 & 3.53 & $3.42\pm0.36$ & $1.18\pm0.13$ & $1.19\pm0.40$ & $7.63\pm6.03$ & $<2$ & $0.49\pm0.38$ &  \\
1110010123 & 3.64 & 4.60 & $3.01\pm0.23$ & $1.25\pm0.09$ & $1.11\pm0.13$ & $13.40\pm4.34$ & $2.17\pm0.61$ & $0.96\pm0.60$ &  \\
1110010125 & 3.64 & 3.90 & $3.02\pm0.26$ & $1.26\pm0.09$ & $0.98\pm0.20$ & $7.72\pm2.75$ & $<2$ & $0.66\pm0.25$ &  \\
1110010126 & 3.65 & 5.00 & $3.34\pm0.22$ & $1.14\pm0.10$ & $1.35\pm0.31$ & $6.92\pm2.86$ & $3.53\pm1.24$ & $0.40\pm0.12$ & $4.16\pm4.83$ \\
1110010127 & 3.65 & 4.93 & $3.63\pm0.75$ & $1.05\pm0.18$ & $0.16\pm0.12$ & $3.00\pm0.82$ & $2.55\pm0.40$ & $0.66\pm0.19$ & $5.97\pm6.32$ \\
1110010128 & 3.65 & 4.14 & $3.00\pm3.68$ & $1.39\pm0.21$ & $0.03\pm0.02$ & $3.00\pm0.54$ & $2.26\pm0.13$ & $0.65\pm0.09$ & $1.86\pm2.71$ \\
1110010129 & 3.65 & 6.14 & $3.08\pm0.26$ & $1.09\pm0.11$ & $0.70\pm0.13$ & $3.00\pm0.59$ & $6.00\pm1.91$ & $0.36\pm0.04$ & $9.83\pm4.35$ \\
1110010131 & 3.66 & 3.93 & $3.00\pm0.74$ & $1.12\pm0.17$ & $0.63\pm0.27$ & $3.34\pm0.69$ & $2.46\pm0.65$ & $0.47\pm0.23$ & $12.53\pm6.63$ \\
1110010132 & 3.66 & 3.20 & $3.42\pm0.21$ & $1.59\pm0.12$ & $1.04\pm0.13$ &  &  &  &  \\
1110010133 & 3.67 & 3.77 & $3.46\pm0.15$ & $1.08\pm0.07$ & $1.27\pm0.14$ & $13.34\pm4.47$ & $<2$ & $0.96\pm0.66$ &  \\
1110010134 & 3.67 & 4.63 & $3.43\pm0.17$ & $1.17\pm0.09$ & $1.32\pm0.16$ & $19.46\pm8.10$ & $<2$ & $1.55\pm1.85$ & $10.79\pm7.23$ \\
1110010136 & 3.67 & 8.86 & $3.38\pm0.11$ & $1.04\pm0.05$ & $1.42\pm0.12$ & $11.26\pm1.24$ & $6.00\pm1.30$ & $0.76\pm0.07$ & $5.74\pm4.37$ \\
1110010141 & 3.68 & 5.56 & $3.35\pm0.04$ & $1.23\pm0.03$ & $1.20\pm0.04$ & $10.65\pm0.77$ & $3.98\pm0.24$ & $0.50\pm0.04$ & $4.76\pm0.98$ \\
1110010142 & 3.68 & 5.02 & $3.00\pm0.29$ & $1.01\pm0.09$ & $0.63\pm0.11$ & $3.70\pm0.38$ & $3.58\pm0.36$ & $0.47\pm0.06$ & $7.43\pm2.46$ \\
1110010143 & 3.68 & 6.15 & $3.44\pm0.26$ & $1.38\pm0.19$ & $1.19\pm0.20$ & $15.56\pm5.34$ & $5.33\pm1.60$ & $0.48\pm0.15$ &  \\
1110010146 & 3.68 & 5.61 & $3.02\pm0.20$ & $1.00\pm0.15$ & $0.74\pm0.16$ & $4.41\pm0.74$ & $4.16\pm0.50$ & $0.47\pm0.06$ & $8.13\pm3.29$ \\
1110010147 & 3.68 & 5.35 & $3.47\pm0.12$ & $1.14\pm0.05$ & $1.22\pm0.11$ & $9.09\pm1.60$ & $3.35\pm0.40$ & $0.59\pm0.10$ & $5.81\pm2.28$ \\
1110010148 & 3.69 & 2.76 & $3.65\pm0.18$ & $1.50\pm0.11$ & $1.04\pm0.11$ &  &  &  &  \\
1110010149 & 3.69 & 5.32 & $3.37\pm0.22$ & $<1$ & $1.05\pm0.22$ & $6.67\pm1.64$ & $3.68\pm0.57$ & $0.54\pm0.10$ &  \\
1110010150 & 3.69 & 3.77 & $3.56\pm0.12$ & $1.17\pm0.05$ & $1.14\pm0.10$ & $9.90\pm2.01$ & $<2$ & $0.74\pm0.21$ & $1.75\pm1.80$ \\
1110010151 & 3.69 & 6.95 & $3.29\pm0.21$ & $1.18\pm0.09$ & $1.05\pm0.18$ & $7.77\pm1.90$ & $4.94\pm0.88$ & $0.55\pm0.09$ & $6.43\pm4.54$ \\
1110010152 & 3.70 & 5.87 & $3.06\pm0.14$ & $1.05\pm0.07$ & $0.68\pm0.13$ & $4.46\pm0.63$ & $4.88\pm0.48$ & $0.44\pm0.04$ & $3.75\pm2.38$ \\
1110010153 & 3.70 & 3.47 & $3.04\pm0.40$ & $<1$ & $0.47\pm0.23$ & $4.46\pm0.55$ & $<2$ & $0.74\pm0.18$ &  \\
1110010155 & 3.70 & 4.18 & $3.22\pm0.13$ & $1.25\pm0.08$ & $1.00\pm0.09$ & $13.10\pm3.06$ & $<2$ & $1.05\pm0.49$ & $4.45\pm3.02$ \\
1110010156 & 3.71 & 2.84 & $3.01\pm4.43$ & $1.54\pm1.12$ &  & $3.09\pm0.74$ & $<2$ & $0.59\pm0.11$ &  \\
1110010157 & 3.71 & 5.25 & $3.21\pm0.10$ & $1.08\pm0.05$ & $0.73\pm0.09$ & $4.16\pm0.45$ & $4.72\pm0.40$ & $0.38\pm0.03$ & $4.04\pm1.71$ \\
1110010158 & 3.71 & 3.54 & $3.21\pm0.25$ & $1.02\pm0.11$ & $0.69\pm0.20$ & $4.26\pm0.72$ & $2.57\pm0.47$ & $0.47\pm0.14$ &  \\
1110010159 & 3.71 & 5.01 & $3.07\pm4.17$ &  &  & $3.75\pm1.24$ & $2.57\pm0.47$ & $0.77\pm0.22$ &  \\
1110010160 & 3.72 & 5.22 & $3.04\pm0.74$ & $1.23\pm0.18$ & $0.71\pm0.28$ & $5.67\pm2.41$ & $4.36\pm1.28$ & $0.42\pm0.12$ &  \\
1110010161 & 3.72 & 5.15 & $3.72\pm0.33$ & $1.10\pm0.14$ & $1.22\pm0.29$ & $8.90\pm4.36$ & $5.40\pm1.78$ & $0.38\pm0.11$ &  \\
1110010163 & 3.72 & 4.32 & $3.58\pm0.15$ & $1.13\pm0.06$ & $1.13\pm0.14$ & $8.90\pm1.98$ & $2.56\pm0.36$ & $0.64\pm0.16$ & $2.49\pm2.29$ \\
1110010164 & 3.72 & 4.91 & $3.46\pm0.08$ & $1.13\pm0.04$ & $1.12\pm0.07$ & $9.69\pm1.16$ & $2.98\pm0.26$ & $0.64\pm0.09$ & $5.72\pm1.58$ \\
1110010165 & 3.72 & 4.00 & $3.15\pm0.21$ & $2.00\pm0.41$ & $0.61\pm0.07$ & $137.56\pm109.36$ &  &  &  \\
1110010169 & 3.73 & 6.63 & $3.51\pm0.22$ & $1.27\pm0.13$ & $1.34\pm0.21$ & $19.72\pm5.22$ & $4.33\pm1.65$ & $0.76\pm0.33$ &  \\
1110010171 & 3.73 & 2.36 & $3.56\pm0.19$ & $1.22\pm0.09$ & $1.31\pm0.17$ &  &  &  &  \\
1110010173 & 3.74 & 5.48 & $3.19\pm0.23$ & $<1$ & $0.67\pm0.11$ & $3.06\pm0.31$ & $3.61\pm0.40$ & $0.49\pm0.07$ & $5.46\pm2.45$ \\
1110010174 & 3.74 & 6.13 & $3.15\pm0.17$ & $1.18\pm0.08$ & $0.72\pm0.09$ & $3.19\pm0.43$ & $5.36\pm0.57$ & $0.37\pm0.04$ & $6.29\pm2.44$ \\
1110010175 & 3.74 & 5.58 & $3.00\pm0.37$ & $1.19\pm0.09$ & $1.09\pm0.16$ & $9.46\pm2.63$ & $2.99\pm0.65$ & $0.73\pm0.25$ &  \\
1110010176 & 3.74 & 6.46 & $3.04\pm0.14$ & $1.10\pm0.08$ & $0.75\pm0.13$ & $3.63\pm0.47$ & $4.45\pm0.51$ & $0.48\pm0.06$ & $3.04\pm2.77$ \\
1110010179 & 3.76 & 5.90 & $3.64\pm0.08$ & $1.25\pm0.05$ & $1.66\pm0.09$ & $16.77\pm2.98$ & $<2$ & $1.60\pm0.67$ & $2.03\pm2.67$ \\
1110010185 & 3.78 & 7.20 & $3.20\pm0.47$ & $<1$ & $0.76\pm0.25$ & $3.00\pm1.39$ & $4.99\pm1.12$ & $0.50\pm0.09$ & $10.05\pm7.03$ \\
1110010186 & 3.78 & 6.45 & $3.74\pm0.62$ & $<1$ & $1.03\pm0.27$ & $3.25\pm0.73$ & $4.22\pm0.93$ & $0.50\pm0.12$ & $9.19\pm5.89$ \\
1110010187 & 3.78 & 0.01 &  &  &  &  &  &  &  \\
1110010188 & 3.79 & 5.32 & $3.00\pm0.66$ & $1.00\pm0.29$ & $2.29\pm0.95$ & $5.06\pm0.89$ & $2.13\pm0.18$ & $1.10\pm0.17$ & $3.63\pm4.14$ \\
1110010189 & 3.79 & 6.31 & $3.48\pm0.07$ & $1.21\pm0.04$ & $1.58\pm0.08$ & $13.35\pm1.74$ & $2.43\pm0.28$ & $1.14\pm0.26$ & $10.15\pm2.29$ \\
1110010190 & 3.79 & 5.82 & $3.01\pm0.24$ & $1.00\pm0.08$ & $0.94\pm0.15$ & $4.85\pm0.48$ & $2.72\pm0.20$ & $0.78\pm0.08$ & $1.27\pm2.36$ \\
1110010193 & 3.80 & 5.59 & $3.04\pm0.68$ & $1.01\pm0.16$ & $0.74\pm0.32$ & $3.85\pm0.55$ & $2.46\pm0.38$ & $0.83\pm0.23$ &  \\
1110010194 & 3.80 & 6.83 & $3.00\pm0.58$ & $1.09\pm0.14$ & $0.64\pm0.18$ & $3.08\pm0.32$ & $3.19\pm0.40$ & $0.70\pm0.13$ & $3.55\pm3.59$ \\
1110010195 & 3.80 & 7.29 & $3.50\pm0.12$ & $1.16\pm0.06$ & $1.90\pm0.17$ & $10.82\pm2.45$ & $3.18\pm0.63$ & $0.84\pm0.25$ & $7.56\pm4.24$ \\
1110010196 & 3.80 & 6.34 &  & $1.02\pm0.18$ & $0.01\pm0.02$ & $3.29\pm0.25$ & $2.23\pm0.14$ & $1.15\pm0.14$ & $11.08\pm5.49$ \\
1110010197 & 3.80 & 7.79 & $3.22\pm0.14$ & $1.00\pm0.12$ & $1.15\pm0.18$ & $3.67\pm0.47$ & $4.43\pm0.55$ & $0.59\pm0.07$ &  \\
1110010198 & 3.80 & 7.65 & $3.31\pm0.16$ & $1.02\pm0.07$ & $0.96\pm0.14$ & $3.50\pm0.30$ & $3.77\pm0.37$ & $0.67\pm0.08$ & $9.02\pm3.05$ \\
1110010199 & 3.80 & 3.96 & $3.82\pm1.71$ & $1.31\pm0.68$ & $1.73\pm3.37$ &  &  &  &  \\
1110010201 & 3.80 & 4.26 & $3.03\pm3.55$ & $1.20\pm0.23$ & $0.03\pm0.04$ & $3.11\pm0.52$ & $<2$ & $0.82\pm0.23$ &  \\
1110010202 & 3.80 & 7.20 & $3.07\pm0.20$ & $1.03\pm0.11$ & $0.92\pm0.25$ & $3.92\pm0.53$ & $3.15\pm0.42$ & $0.78\pm0.14$ & $9.21\pm4.84$ \\
1110010203 & 3.81 & 5.98 & $3.46\pm0.13$ & $1.22\pm0.07$ & $1.79\pm0.16$ & $12.63\pm3.76$ & $<2$ & $1.28\pm0.71$ & $2.68\pm4.20$ \\
1110010204 & 3.81 & 7.65 & $3.32\pm0.17$ & $1.08\pm0.07$ & $1.06\pm0.11$ & $3.12\pm0.35$ & $4.71\pm0.46$ & $0.52\pm0.05$ & $6.55\pm2.64$ \\
1110010205 & 3.82 & 7.18 & $3.07\pm0.08$ & $1.05\pm0.05$ & $1.19\pm0.13$ & $3.73\pm0.47$ & $4.61\pm0.46$ & $0.48\pm0.04$ & $7.75\pm2.66$ \\
1110010206 & 3.82 & 7.46 & $3.19\pm0.18$ & $1.04\pm0.07$ & $0.98\pm0.13$ & $3.15\pm0.34$ & $4.06\pm0.43$ & $0.58\pm0.07$ & $6.33\pm2.93$ \\
1110010207 & 3.82 & 7.16 & $3.11\pm0.22$ & $1.00\pm0.16$ & $0.91\pm0.18$ & $3.14\pm0.37$ & $3.49\pm0.45$ & $0.65\pm0.11$ & $10.72\pm4.24$ \\
1110010208 & 3.82 & 7.08 & $3.24\pm0.11$ & $1.01\pm0.05$ & $1.05\pm0.11$ & $3.48\pm0.24$ & $3.43\pm0.27$ & $0.65\pm0.07$ & $9.90\pm2.43$ \\
2110010201 & 3.83 & 8.30 & $3.00\pm0.12$ & $1.04\pm0.03$ & $1.04\pm0.08$ & $3.52\pm0.23$ & $4.77\pm0.26$ & $0.59\pm0.03$ & $10.83\pm1.96$ \\
2110010202 & 3.83 & 8.43 & $3.17\pm0.04$ & $1.04\pm0.02$ & $1.05\pm0.04$ & $3.41\pm0.10$ & $4.74\pm0.13$ & $0.60\pm0.02$ & $9.52\pm0.97$ \\
2110010203 & 3.83 & 6.36 & $3.00\pm0.65$ & $1.07\pm0.14$ & $0.67\pm0.24$ & $3.23\pm0.36$ & $2.63\pm0.36$ & $0.81\pm0.19$ & $6.57\pm4.28$ \\
2612010101 & 3.83 & 8.91 & $3.00\pm0.30$ & $<1$ & $1.06\pm0.20$ & $3.55\pm0.51$ & $4.86\pm0.60$ & $0.63\pm0.07$ & $19.48\pm5.33$ \\
2612010401 & 3.84 & 8.87 & $3.00\pm0.21$ & $1.04\pm0.05$ & $1.09\pm0.15$ & $4.52\pm0.53$ & $5.04\pm0.39$ & $0.64\pm0.04$ & $14.33\pm3.15$ \\
2612010501 & 3.84 & 5.69 & $3.00\pm1.16$ & $1.00\pm0.36$ & $0.38\pm0.18$ & $3.02\pm0.31$ & $2.42\pm0.23$ & $0.87\pm0.15$ & $3.66\pm4.01$ \\
2612010601 & 3.85 & 8.41 & $3.16\pm0.08$ & $1.22\pm0.05$ & $1.49\pm0.10$ & $9.11\pm1.09$ & $4.90\pm0.47$ & $0.65\pm0.06$ & $5.81\pm2.94$ \\
2612010701 & 3.85 & 8.51 & $3.00\pm0.31$ & $<1$ & $0.69\pm0.11$ & $3.16\pm0.23$ & $4.56\pm0.34$ & $0.66\pm0.04$ & $7.31\pm2.77$ \\
2612010801 & 3.85 & 8.00 & $3.02\pm0.29$ & $<1$ & $0.63\pm0.16$ & $3.25\pm0.29$ & $3.69\pm0.39$ & $0.76\pm0.09$ & $3.03\pm3.56$ \\
2612010802 & 3.85 & 8.52 & $3.27\pm0.13$ & $1.13\pm0.05$ & $1.59\pm0.17$ & $8.48\pm1.38$ & $3.65\pm0.43$ & $0.90\pm0.14$ & $10.39\pm4.09$ \\
2612010901 & 3.86 & 8.53 & $3.69\pm0.13$ & $1.26\pm0.08$ & $1.88\pm0.17$ & $14.96\pm2.52$ & $3.76\pm0.59$ & $0.96\pm0.22$ & $9.15\pm4.50$ \\
2612011001 & 3.86 & 9.02 & $3.34\pm0.08$ & $1.35\pm0.06$ & $1.56\pm0.09$ & $13.15\pm1.37$ & $4.14\pm0.40$ & $0.88\pm0.11$ & $7.57\pm2.89$ \\
2612011101 & 3.87 & 5.80 & $3.22\pm0.09$ & $2.00\pm0.16$ & $1.22\pm0.06$ &  &  &  & $6.42\pm3.51$ \\
2612011201 & 3.87 & 8.61 & $3.00\pm0.58$ & $1.27\pm0.13$ & $1.04\pm0.32$ & $5.94\pm1.67$ & $4.01\pm0.69$ & $0.77\pm0.14$ & $6.25\pm5.84$ \\
2612011202 & 3.87 & 9.06 & $3.12\pm0.18$ & $1.30\pm0.13$ & $1.49\pm0.20$ & $11.61\pm2.66$ & $3.40\pm0.69$ & $1.11\pm0.34$ &  \\
2612011301 & 3.87 & 5.76 & $3.05\pm2.73$ & $1.96\pm2.08$ &  & $3.75\pm0.60$ & $2.02\pm0.16$ & $1.27\pm0.20$ &  \\
2612011401 & 3.88 & 8.71 & $3.00\pm0.44$ & $1.00\pm0.23$ & $0.63\pm0.18$ & $3.57\pm0.39$ & $4.42\pm0.45$ & $0.73\pm0.07$ &  \\
2612011402 & 3.88 & 8.82 & $3.00\pm0.42$ & $<1$ & $0.84\pm0.24$ & $3.96\pm0.56$ & $4.21\pm0.53$ & $0.75\pm0.09$ & $19.99\pm6.11$ \\
2612011501 & 3.88 & 8.17 & $3.43\pm0.08$ & $1.26\pm0.05$ & $1.60\pm0.09$ & $12.91\pm1.39$ & $3.03\pm0.30$ & $1.18\pm0.20$ & $4.74\pm2.43$ \\
2612011601 & 3.88 & 8.19 & $3.12\pm0.14$ & $1.05\pm0.08$ & $0.84\pm0.15$ & $3.64\pm0.37$ & $4.37\pm0.44$ & $0.65\pm0.06$ & $5.22\pm3.56$ \\
2612011701 & 3.88 & 8.51 & $3.01\pm0.45$ & $1.36\pm0.16$ & $1.06\pm0.34$ & $5.46\pm1.98$ & $4.36\pm0.85$ & $0.62\pm0.13$ & $10.09\pm6.63$ \\
2612011801 & 3.89 & 9.79 & $3.01\pm0.19$ & $1.00\pm0.13$ & $0.82\pm0.13$ & $3.72\pm0.26$ & $4.27\pm0.30$ & $0.83\pm0.06$ & $16.45\pm3.52$ \\
2612011901 & 3.89 & 8.81 & $3.00\pm0.25$ & $<1$ & $0.80\pm0.13$ & $3.90\pm0.22$ & $3.35\pm0.19$ & $0.94\pm0.07$ & $10.44\pm2.72$ \\
2612012001 & 3.90 & 11.16 & $3.01\pm0.37$ & $1.16\pm0.12$ & $0.58\pm0.11$ & $3.09\pm0.23$ & $5.19\pm0.37$ & $0.79\pm0.05$ & $14.76\pm3.53$ \\
2612012101 & 3.90 & 11.65 & $3.14\pm0.09$ & $1.06\pm0.05$ & $1.04\pm0.12$ & $3.93\pm0.26$ & $5.30\pm0.29$ & $0.83\pm0.04$ & $9.58\pm2.86$ \\
2612012401 & 3.91 & 10.23 & $3.22\pm0.17$ & $1.00\pm0.18$ & $1.37\pm0.31$ & $4.14\pm0.72$ & $4.84\pm0.75$ & $0.75\pm0.09$ & $17.12\pm7.43$ \\
2612012501 & 3.91 & 13.50 & $3.23\pm0.18$ & $1.15\pm0.09$ & $1.19\pm0.20$ & $3.41\pm0.40$ & $6.00\pm1.12$ & $0.85\pm0.06$ & $9.96\pm5.68$ \\
2612012502 & 3.91 & 14.29 & $3.02\pm0.21$ & $1.14\pm0.08$ & $1.42\pm0.32$ & $4.64\pm0.83$ & $6.00\pm1.27$ & $0.94\pm0.07$ & $17.53\pm7.37$ \\
2612012601 & 3.92 & 12.23 & $3.00\pm0.88$ & $1.12\pm0.24$ & $0.77\pm0.36$ & $3.24\pm0.63$ & $5.00\pm1.08$ & $0.90\pm0.17$ & $12.35\pm10.06$ \\
2612012701 & 3.92 & 13.33 & $3.18\pm0.24$ & $<1$ & $1.13\pm0.35$ & $3.87\pm0.60$ & $5.38\pm0.78$ & $0.98\pm0.11$ &  \\
2612012901 & 3.93 & 13.43 & $3.00\pm0.34$ & $<1$ & $1.14\pm0.27$ & $4.10\pm0.47$ & $4.64\pm0.43$ & $1.08\pm0.08$ & $23.64\pm6.90$ \\
2612020301 & 3.95 & 15.02 & $3.54\pm0.22$ & $1.07\pm0.09$ & $2.48\pm0.42$ & $9.54\pm2.17$ & $3.94\pm0.70$ & $1.66\pm0.38$ & $17.96\pm11.62$ \\
2612020401 & 3.95 & 15.39 & $3.16\pm0.17$ & $1.77\pm0.21$ & $1.80\pm0.20$ & $13.91\pm2.96$ & $6.00\pm2.13$ & $1.03\pm0.18$ & $12.75\pm9.46$ \\
2612020501 & 3.95 & 16.13 & $3.21\pm0.21$ & $1.31\pm0.12$ & $2.06\pm0.36$ & $7.90\pm1.87$ & $5.28\pm0.81$ & $1.21\pm0.17$ & $17.85\pm10.25$ \\
2612020701 & 3.95 & 15.47 & $3.00\pm0.57$ & $1.00\pm0.31$ & $0.94\pm0.34$ & $3.38\pm0.44$ & $5.12\pm0.66$ & $1.14\pm0.11$ & $32.77\pm11.54$ \\
2612020801 & 3.95 & 17.09 & $3.00\pm0.29$ & $1.12\pm0.07$ & $1.62\pm0.35$ & $4.90\pm0.78$ & $5.71\pm0.53$ & $1.19\pm0.08$ & $26.17\pm8.03$ \\
2612020901 & 3.95 & 19.09 & $3.29\pm0.13$ & $1.73\pm0.15$ & $2.45\pm0.20$ & $15.60\pm2.35$ & $5.68\pm0.72$ & $1.44\pm0.19$ & $15.41\pm9.23$ \\
2612021001 & 3.96 & 18.69 & $3.00\pm0.46$ & $1.22\pm0.11$ & $2.03\pm0.42$ & $7.66\pm1.48$ & $3.73\pm0.51$ & $2.04\pm0.35$ & $47.12\pm14.80$ \\
2612021101 & 3.96 & 19.54 & $3.01\pm0.30$ & $1.06\pm0.06$ & $1.81\pm0.33$ & $5.11\pm0.55$ & $4.27\pm0.30$ & $1.75\pm0.12$ & $32.43\pm7.47$ \\
2612021102 & 3.96 & 21.27 & $3.47\pm0.12$ & $1.74\pm0.14$ & $3.01\pm0.24$ & $17.25\pm2.62$ & $3.75\pm0.55$ & $2.33\pm0.51$ & $20.34\pm9.68$ \\
2612021201 & 3.96 & 22.13 & $3.30\pm0.05$ & $1.85\pm0.07$ & $2.75\pm0.08$ & $15.70\pm0.98$ & $5.26\pm0.29$ & $1.58\pm0.10$ & $27.17\pm3.84$ \\
2612021202 & 3.96 & 21.83 & $3.01\pm0.27$ & $1.07\pm0.05$ & $1.81\pm0.32$ & $4.82\pm0.47$ & $4.63\pm0.29$ & $1.81\pm0.10$ & $32.67\pm7.65$ \\
2612021301 & 3.96 & 22.18 & $3.00\pm0.20$ & $1.00\pm0.10$ & $1.41\pm0.20$ & $3.95\pm0.18$ & $4.47\pm0.18$ & $1.89\pm0.07$ & $32.53\pm5.13$ \\
2612021801 & 3.96 & 21.59 & $3.00\pm0.13$ & $1.04\pm0.03$ & $1.51\pm0.14$ & $4.54\pm0.18$ & $4.99\pm0.15$ & $1.72\pm0.04$ & $35.68\pm3.51$ \\
2612021901 & 3.97 & 21.16 & $3.00\pm0.26$ & $<1$ & $1.05\pm0.19$ & $3.68\pm0.19$ & $5.16\pm0.27$ & $1.61\pm0.06$ & $34.30\pm5.86$ \\
2612022003 & 3.97 & 21.43 & $3.01\pm0.20$ & $1.13\pm0.06$ & $1.62\pm0.28$ & $4.90\pm0.44$ & $5.12\pm0.31$ & $1.66\pm0.08$ & $33.31\pm6.72$ \\
2612022102 & 3.97 & 20.45 & $3.00\pm0.41$ & $1.00\pm0.19$ & $1.24\pm0.35$ & $4.23\pm0.40$ & $4.69\pm0.38$ & $1.71\pm0.11$ & $32.94\pm9.37$ \\
2612022103 & 3.97 & 21.88 & $3.00\pm0.21$ & $1.04\pm0.05$ & $1.41\pm0.22$ & $4.14\pm0.28$ & $5.89\pm0.29$ & $1.54\pm0.05$ & $28.81\pm5.83$ \\
2612022104 & 3.97 & 23.03 & $3.35\pm0.04$ & $1.64\pm0.04$ & $2.85\pm0.07$ & $14.23\pm0.60$ & $4.53\pm0.17$ & $2.09\pm0.10$ & $43.40\pm3.50$ \\
2612022105 & 3.97 & 22.97 & $3.37\pm0.03$ & $1.71\pm0.03$ & $2.92\pm0.05$ & $15.21\pm0.47$ & $4.37\pm0.12$ & $2.12\pm0.07$ & $30.56\pm2.31$ \\
2612022201 & 3.97 & 24.31 & $3.35\pm0.02$ & $1.75\pm0.03$ & $2.95\pm0.05$ & $15.29\pm0.43$ & $4.63\pm0.12$ & $2.13\pm0.07$ & $37.26\pm2.35$ \\
2612022202 & 3.97 & 24.21 & $3.30\pm0.04$ & $1.64\pm0.04$ & $3.00\pm0.08$ & $14.90\pm0.64$ & $4.31\pm0.18$ & $2.38\pm0.13$ & $33.11\pm3.64$ \\
2612022301 & 3.97 & 23.82 & $3.48\pm0.05$ & $1.26\pm0.03$ & $3.38\pm0.12$ & $10.59\pm0.50$ & $4.32\pm0.17$ & $2.38\pm0.11$ & $38.29\pm4.29$ \\
2612022302 & 3.97 & 24.65 & $3.33\pm0.06$ & $1.57\pm0.06$ & $2.97\pm0.11$ & $13.11\pm0.75$ & $5.15\pm0.27$ & $2.06\pm0.11$ & $37.20\pm5.17$ \\
2612022401 & 3.97 & 23.81 & $3.38\pm0.05$ & $1.28\pm0.03$ & $3.12\pm0.13$ & $9.82\pm0.50$ & $4.95\pm0.22$ & $2.06\pm0.09$ & $40.45\pm4.64$ \\
2612022402 & 3.97 & 22.78 & $3.49\pm0.05$ & $1.44\pm0.04$ & $3.37\pm0.11$ & $14.40\pm0.67$ & $4.15\pm0.19$ & $2.41\pm0.14$ & $35.42\pm3.99$ \\
2612022403 & 3.97 & 22.42 & $3.47\pm0.05$ & $1.43\pm0.04$ & $3.20\pm0.12$ & $12.74\pm0.72$ & $4.17\pm0.21$ & $2.28\pm0.15$ & $27.84\pm4.35$ \\
2612022501 & 3.97 & 22.72 & $3.51\pm0.05$ & $1.39\pm0.03$ & $3.25\pm0.10$ & $13.04\pm0.58$ & $3.88\pm0.16$ & $2.59\pm0.14$ & $34.35\pm3.72$ \\
2612022502 & 3.97 & 23.36 & $3.54\pm0.05$ & $1.27\pm0.03$ & $3.28\pm0.13$ & $10.78\pm0.54$ & $4.03\pm0.17$ & $2.50\pm0.14$ & $40.91\pm4.37$ \\
2612022601 & 3.97 & 24.03 & $3.48\pm0.03$ & $1.14\pm0.02$ & $3.31\pm0.09$ & $9.47\pm0.29$ & $4.19\pm0.11$ & $2.52\pm0.08$ & $38.72\pm2.96$ \\
2612022602 & 3.97 & 24.02 & $3.57\pm0.05$ & $1.25\pm0.03$ & $3.39\pm0.12$ & $10.93\pm0.51$ & $4.09\pm0.16$ & $2.61\pm0.13$ & $37.96\pm4.22$ \\
2612022701 & 3.98 & 25.58 & $3.55\pm0.05$ & $1.21\pm0.02$ & $3.43\pm0.12$ & $9.93\pm0.39$ & $4.49\pm0.14$ & $2.52\pm0.09$ & $38.35\pm3.84$ \\
2612022702 & 3.98 & 25.13 & $3.34\pm0.09$ & $1.21\pm0.05$ & $3.00\pm0.22$ & $9.34\pm0.70$ & $4.19\pm0.27$ & $2.67\pm0.20$ & $33.78\pm7.49$ \\
2612022703 & 3.98 & 26.47 & $3.58\pm0.11$ & $1.59\pm0.11$ & $3.32\pm0.25$ & $18.88\pm1.83$ & $3.74\pm0.38$ & $3.64\pm0.55$ & $51.31\pm11.10$ \\
2612023002 & 3.98 & 30.43 & $3.60\pm0.13$ & $1.51\pm0.11$ & $4.56\pm0.39$ & $11.89\pm1.76$ & $4.59\pm0.52$ & $2.51\pm0.34$ & $19.21\pm11.73$ \\
2612023003 & 3.98 & 26.43 & $3.61\pm0.06$ & $1.44\pm0.05$ & $4.97\pm0.20$ & $13.39\pm1.16$ & $3.79\pm0.28$ & $2.50\pm0.27$ & $36.39\pm6.23$ \\
2612023101 & 3.98 & 23.64 & $3.63\pm0.03$ & $1.34\pm0.02$ & $4.89\pm0.09$ & $12.77\pm0.50$ & $3.65\pm0.12$ & $2.38\pm0.11$ & $28.87\pm2.55$ \\
2612023102 & 3.98 & 21.20 & $3.63\pm0.02$ & $1.33\pm0.02$ & $4.44\pm0.08$ & $12.50\pm0.48$ & $3.87\pm0.13$ & $1.97\pm0.09$ & $25.99\pm2.17$ \\
2612023201 & 3.98 & 22.51 & $3.66\pm0.03$ & $1.26\pm0.02$ & $4.42\pm0.10$ & $10.22\pm0.43$ & $3.92\pm0.12$ & $2.12\pm0.08$ & $28.98\pm2.53$ \\
2612023202 & 3.98 & 22.31 & $3.65\pm0.04$ & $1.34\pm0.02$ & $4.14\pm0.11$ & $12.56\pm0.60$ & $3.86\pm0.16$ & $2.25\pm0.12$ & $30.10\pm3.28$ \\
2612023301 & 3.98 & 19.53 & $3.70\pm0.04$ & $1.35\pm0.03$ & $3.82\pm0.10$ & $14.45\pm0.72$ & $3.43\pm0.16$ & $2.36\pm0.17$ & $34.31\pm3.21$ \\
2612023302 & 3.98 & 16.67 & $3.70\pm0.03$ & $1.13\pm0.02$ & $3.60\pm0.08$ & $12.33\pm0.49$ & $3.42\pm0.12$ & $2.19\pm0.12$ & $29.03\pm2.49$ \\
2612023303 & 3.98 & 15.01 & $3.70\pm0.03$ & $1.16\pm0.01$ & $3.10\pm0.06$ & $12.29\pm0.40$ & $3.50\pm0.10$ & $1.90\pm0.08$ & $25.95\pm1.84$ \\
2612023401 & 3.98 & 14.37 & $3.73\pm0.03$ & $1.14\pm0.02$ & $2.75\pm0.06$ & $12.70\pm0.44$ & $3.64\pm0.12$ & $1.85\pm0.08$ & $24.36\pm1.98$ \\
2612023402 & 3.98 & 14.75 & $3.75\pm0.03$ & $1.18\pm0.02$ & $2.66\pm0.06$ & $12.38\pm0.42$ & $3.75\pm0.12$ & $1.80\pm0.08$ & $28.08\pm1.97$ \\
2612023501 & 3.98 & 14.98 & $3.47\pm0.09$ & $1.07\pm0.03$ & $0.24\pm0.03$ & $3.44\pm0.05$ & $4.58\pm0.12$ & $1.22\pm0.03$ & $30.71\pm2.20$ \\
2612023502 & 3.99 & 16.83 & $3.76\pm0.05$ & $1.28\pm0.03$ & $2.65\pm0.08$ & $12.26\pm0.53$ & $3.78\pm0.15$ & $2.01\pm0.11$ & $28.61\pm2.77$ \\
2612023601 & 3.99 & 21.52 & $3.78\pm0.05$ & $1.50\pm0.04$ & $3.03\pm0.10$ & $13.97\pm0.67$ & $4.13\pm0.18$ & $2.26\pm0.13$ & $39.93\pm3.77$ \\
2612023602 & 3.99 & 23.72 & $3.91\pm0.05$ & $1.34\pm0.03$ & $3.85\pm0.12$ & $12.73\pm0.59$ & $3.64\pm0.15$ & $2.86\pm0.17$ & $45.01\pm3.97$ \\
2612023701 & 3.99 & 22.99 & $3.63\pm0.18$ & $1.41\pm0.13$ & $3.27\pm0.40$ & $11.94\pm2.18$ & $3.66\pm0.50$ & $2.68\pm0.54$ & $22.52\pm12.51$ \\
2612023702 & 3.99 & 12.97 & $3.85\pm0.04$ & $1.20\pm0.02$ & $2.48\pm0.07$ & $13.91\pm0.60$ & $3.47\pm0.13$ & $1.78\pm0.10$ & $24.52\pm2.26$ \\
2612023801 & 3.99 & 19.14 & $4.08\pm0.08$ & $1.45\pm0.06$ & $3.09\pm0.16$ & $16.10\pm1.19$ & $3.19\pm0.23$ & $2.95\pm0.35$ & $31.45\pm5.01$ \\
2612023902 & 3.99 & 7.06 & $3.72\pm0.03$ & $1.06\pm0.02$ & $1.62\pm0.04$ & $14.65\pm0.56$ & $2.84\pm0.11$ & $1.35\pm0.09$ & $15.83\pm1.15$ \\
2612023903 & 3.99 & 7.72 & $3.78\pm0.05$ & $1.09\pm0.03$ & $1.42\pm0.05$ & $15.30\pm0.76$ & $3.20\pm0.17$ & $1.38\pm0.12$ & $17.03\pm1.87$ \\
2612024001 & 3.99 & 7.36 & $3.82\pm0.06$ & $1.09\pm0.03$ & $1.32\pm0.05$ & $16.42\pm0.81$ & $3.24\pm0.18$ & $1.36\pm0.12$ & $17.68\pm1.92$ \\
2612024002 & 3.99 & 8.97 & $3.81\pm0.07$ & $<1$ & $1.30\pm0.06$ & $12.82\pm0.54$ & $3.64\pm0.16$ & $1.37\pm0.08$ & $21.89\pm2.16$ \\
2612024101 & 3.99 & 6.83 & $3.86\pm0.07$ & $1.06\pm0.03$ & $1.20\pm0.06$ & $14.56\pm0.80$ & $3.55\pm0.20$ & $1.06\pm0.09$ & $14.52\pm1.91$ \\
2612024102 & 3.99 & 8.45 & $4.05\pm0.06$ & $1.07\pm0.03$ & $1.23\pm0.05$ & $15.16\pm0.62$ & $3.36\pm0.15$ & $1.53\pm0.11$ & $21.46\pm1.96$ \\
2612024201 & 3.99 & 11.11 & $4.21\pm0.07$ & $1.07\pm0.03$ & $1.33\pm0.07$ & $17.00\pm0.57$ & $3.66\pm0.15$ & $2.02\pm0.12$ & $27.90\pm2.58$ \\
2612024202 & 3.99 & 10.65 & $4.01\pm0.09$ & $<1$ & $1.22\pm0.08$ & $14.96\pm0.62$ & $3.58\pm0.17$ & $1.89\pm0.13$ & $25.78\pm2.99$ \\
2612024203 & 3.99 & 4.31 & $3.87\pm0.08$ & $1.06\pm0.04$ & $0.87\pm0.05$ & $17.89\pm1.37$ & $2.88\pm0.26$ & $0.97\pm0.16$ & $13.07\pm1.75$ \\
2612024301 & 3.99 & 2.21 & $3.45\pm0.09$ & $<1$ & $0.60\pm0.04$ & $18.36\pm2.40$ & $2.83\pm0.46$ & $0.48\pm0.14$ & $5.69\pm1.34$ \\
2612024302 & 3.99 & 1.50 & $4.65\pm0.31$ & $<1$ & $6.17\pm2.25$ & $20.08\pm5.46$ & $<2$ & $0.65\pm0.49$ & $9.29\pm2.31$ \\
2612024401 & 3.99 & 1.97 & $3.15\pm0.09$ & $1.00\pm0.08$ & $0.47\pm0.04$ & $23.71\pm2.36$ & $4.63\pm0.70$ & $0.28\pm0.05$ & $4.82\pm1.47$ \\
2612024402 & 4.00 & 0.55 & $3.72\pm0.43$ & $<1$ & $2.99\pm1.85$ & $5.55\pm4.34$ & $<2$ & $0.09\pm0.07$ & $4.02\pm1.23$ \\
2612024501 & 4.00 & 0.37 & $3.45\pm0.19$ & $<1$ & $0.82\pm0.17$ & $13.04\pm12.54$ & $<2$ & $0.04\pm0.08$ & $2.30\pm0.66$ \\
2612024502 & 4.00 & 0.41 & $3.00\pm0.26$ & $1.21\pm0.06$ & $0.08\pm0.01$ &  &  &  & $0.74\pm0.83$ \\
2612024601 & 4.00 & 0.17 & $3.00\pm0.84$ & $<1$ & $0.51\pm0.22$ &  &  &  &  \\
2612024602 & 4.00 & 0.13 & $3.75\pm0.89$ & $<1$ & $5.37\pm5.86$ &  &  &  &  \\
2612024701 & 4.00 & 0.24 & $3.00\pm0.28$ & $<1$ & $0.17\pm0.02$ &  &  &  & $1.22\pm0.71$ \\
2612024702 & 4.00 & 0.46 & $3.13\pm0.10$ & $<1$ & $0.20\pm0.01$ & $32.24\pm13.11$ & $<2$ & $0.19\pm0.32$ & $2.40\pm0.60$ \\
2612024801 & 4.00 & 0.29 & $3.21\pm0.16$ & $1.00\pm0.12$ & $0.19\pm0.02$ &  &  &  & $1.53\pm0.80$ \\
2612024802 & 4.00 & 0.19 & $3.00\pm0.53$ & $<1$ & $0.14\pm0.03$ &  &  &  & $1.12\pm1.25$ \\
2612024803 & 4.00 & 0.11 & $3.00\pm2.51$ & $<1$ & $0.02\pm0.02$ &  &  &  &  \\
2612024901 & 4.00 & 0.34 & $3.00\pm5.25$ & $1.00\pm1.26$ & $0.27\pm0.44$ &  &  &  &  \\
2612024902 & 4.00 & 0.43 & $3.00\pm0.28$ & $1.00\pm0.11$ & $0.21\pm0.02$ & $32.74\pm27.07$ &  &  & $1.53\pm0.98$ \\
2612025001 & 4.00 & 1.17 & $3.00\pm0.51$ & $1.44\pm0.15$ & $0.17\pm0.03$ & $30.26\pm5.22$ & $6.00\pm2.48$ & $0.16\pm0.03$ & $0.87\pm1.37$ \\
2612025002 & 4.00 & 1.00 & $3.00\pm0.51$ & $1.55\pm0.17$ & $0.07\pm0.01$ & $53.80\pm14.90$ & $6.00\pm3.41$ & $0.17\pm0.06$ &  \\
2612025101 & 4.00 & 0.43 & $3.00\pm0.44$ & $1.38\pm0.11$ & $0.05\pm0.01$ & $120.23\pm95.89$ &  &  & $1.75\pm1.02$ \\
2612025102 & 4.00 & 0.41 & $3.51\pm0.28$ & $<1$ & $0.19\pm0.04$ & $30.63\pm27.53$ &  &  & $1.49\pm1.21$ \\
2612025103 & 4.00 & 0.13 & $3.00\pm0.70$ & $<1$ & $0.10\pm0.03$ &  &  &  &  \\
2612025201 & 4.00 & 0.35 & $4.94\pm0.47$ & $<1$ & $6.33\pm5.54$ & $21.08\pm16.15$ & $<2$ &  & $0.95\pm0.93$ \\
2612025202 & 4.00 & 0.50 & $4.83\pm0.23$ & $1.00\pm0.08$ & $0.02\pm0.00$ & $200.00\pm182.90$ &  &  & $0.74\pm0.99$ \\
2612025301 & 4.01 & 0.50 & $3.01\pm4.65$ & $1.07\pm0.32$ & $0.00\pm0.00$ & $3.00\pm0.71$ & $<2$ & $0.09\pm0.02$ & $2.38\pm0.98$ \\
3651010101 & 4.01 & 0.24 & $4.91\pm0.60$ & $1.03\pm0.09$ & $6.27\pm3.44$ &  &  &  &  \\
3651010301 & 4.01 & 0.45 & $3.44\pm0.17$ & $1.14\pm0.06$ & $0.06\pm0.01$ & $131.01\pm57.99$ &  &  & $2.96\pm0.90$ \\
3651010501 & 4.01 & 0.75 & $4.55\pm0.30$ & $1.05\pm0.06$ & $6.33\pm3.66$ & $22.63\pm4.00$ & $3.14\pm0.85$ & $0.19\pm0.09$ & $2.51\pm0.96$ \\
3651010601 & 4.01 & 1.02 & $3.52\pm0.25$ & $1.11\pm0.08$ & $1.94\pm0.52$ & $37.49\pm5.14$ & $3.36\pm0.92$ & $0.35\pm0.16$ & $5.11\pm1.37$ \\
3651010701 & 4.01 & 0.70 & $3.00\pm0.94$ & $1.00\pm0.35$ & $0.05\pm0.02$ & $27.56\pm28.47$ & $2.53\pm4.02$ &  &  \\
3651011201 & 4.01 & 1.62 & $5.00\pm2.31$ & $1.03\pm0.16$ & $6.01\pm5.75$ & $43.70\pm9.54$ & $3.82\pm2.22$ & $0.64\pm0.50$ & $4.43\pm4.76$ \\
3651011301 & 4.01 & 2.23 & $3.29\pm0.51$ & $1.21\pm0.21$ & $0.17\pm0.06$ & $42.35\pm5.73$ & $4.78\pm1.13$ & $0.59\pm0.17$ & $11.78\pm3.99$ \\
3651011401 & 4.01 & 1.45 & $3.00\pm1.01$ & $1.29\pm0.23$ & $0.04\pm0.01$ & $77.90\pm19.86$ & $<2$ & $3.88\pm7.42$ & $6.09\pm3.41$ \\
3651011501 & 4.01 & 1.84 & $3.22\pm0.41$ & $<1$ & $0.12\pm0.04$ & $45.90\pm7.31$ & $<2$ & $2.43\pm2.16$ & $12.81\pm2.78$ \\
3651011601 & 4.01 & 3.11 & $3.00\pm1.24$ & $<1$ & $0.00\pm0.00$ & $28.39\pm1.61$ & $3.87\pm0.47$ & $0.81\pm0.13$ & $10.66\pm2.25$ \\
3651011701 & 4.01 & 3.08 & $3.47\pm0.37$ & $1.00\pm0.25$ & $0.20\pm0.05$ & $35.96\pm3.94$ & $2.57\pm0.56$ & $1.89\pm0.88$ & $7.94\pm3.15$ \\
3651011801 & 4.01 & 2.94 & $3.00\pm0.91$ & $1.37\pm0.24$ & $0.16\pm0.05$ & $40.91\pm4.93$ & $<2$ & $3.44\pm1.99$ & $8.30\pm3.32$ \\
3651011901 & 4.02 & 4.04 & $4.61\pm0.93$ & $1.08\pm0.32$ & $0.99\pm0.86$ & $28.81\pm2.69$ & $3.83\pm0.68$ & $1.10\pm0.28$ & $10.56\pm3.90$ \\
3651012001 & 4.02 & 4.17 & $3.71\pm0.29$ & $1.00\pm0.20$ & $0.20\pm0.04$ & $26.90\pm1.40$ & $3.44\pm0.33$ & $1.24\pm0.19$ & $16.12\pm2.52$ \\
3651012101 & 4.02 & 4.52 & $4.14\pm1.02$ & $1.14\pm0.40$ & $0.54\pm0.50$ & $26.32\pm2.56$ & $3.17\pm0.53$ & $1.48\pm0.43$ & $17.53\pm4.81$ \\
3651012701 & 4.02 & 5.77 & $4.29\pm0.69$ & $1.36\pm0.34$ & $1.09\pm0.75$ & $21.64\pm1.37$ & $3.51\pm0.35$ & $1.45\pm0.22$ & $13.50\pm3.60$ \\
3651012801 & 4.02 & 5.98 & $3.89\pm0.45$ & $1.82\pm0.38$ & $0.09\pm0.02$ & $28.39\pm2.02$ & $2.64\pm0.27$ & $2.68\pm0.57$ & $18.01\pm3.67$ \\
3651012901 & 4.02 & 5.93 & $5.00\pm0.73$ & $1.16\pm0.08$ & $5.32\pm1.76$ & $20.64\pm0.85$ & $3.17\pm0.20$ & $1.68\pm0.18$ & $16.66\pm2.37$ \\
3651013001 & 4.02 & 6.75 & $3.96\pm0.45$ & $1.25\pm0.21$ & $0.59\pm0.23$ & $18.57\pm0.77$ & $4.10\pm0.27$ & $1.27\pm0.10$ & $17.41\pm2.84$ \\
3651013101 & 4.02 & 7.89 & $3.80\pm0.33$ & $2.00\pm0.81$ & $0.22\pm0.04$ & $22.02\pm1.22$ & $4.32\pm0.32$ & $1.47\pm0.14$ & $13.39\pm3.91$ \\
3651013201 & 4.02 & 7.00 & $4.30\pm0.35$ & $1.00\pm0.21$ & $0.31\pm0.07$ & $20.10\pm0.93$ & $3.69\pm0.26$ & $1.57\pm0.16$ & $14.17\pm3.10$ \\
3651013301 & 4.02 & 7.65 & $5.00\pm0.92$ & $2.00\pm0.56$ & $0.08\pm0.01$ & $21.99\pm1.42$ & $4.08\pm0.34$ & $1.39\pm0.15$ & $20.09\pm3.36$ \\
3651013401 & 4.02 & 7.30 & $4.65\pm0.35$ & $1.08\pm0.12$ & $0.36\pm0.08$ & $18.57\pm0.93$ & $3.78\pm0.26$ & $1.49\pm0.15$ & $16.92\pm3.03$ \\
3651013501 & 4.02 & 6.38 & $4.76\pm0.72$ & $1.00\pm0.30$ & $6.33\pm11.73$ & $16.25\pm0.90$ & $3.39\pm0.27$ & $1.43\pm0.17$ & $19.64\pm3.30$ \\
3651013601 & 4.02 & 6.82 & $4.21\pm0.41$ & $2.00\pm0.79$ & $0.15\pm0.03$ & $20.52\pm1.43$ & $3.32\pm0.30$ & $1.62\pm0.23$ & $18.43\pm3.15$ \\
3651013701 & 4.02 & 6.47 & $4.14\pm0.31$ & $2.00\pm0.65$ & $0.17\pm0.03$ & $23.90\pm1.65$ & $2.51\pm0.22$ & $2.68\pm0.50$ & $12.96\pm2.80$ \\
3651013801 & 4.02 & 6.83 & $3.83\pm0.67$ & $2.00\pm0.63$ & $0.04\pm0.01$ & $17.01\pm1.29$ & $3.84\pm0.36$ & $1.20\pm0.14$ & $15.98\pm3.36$ \\
3651013901 & 4.03 & 7.26 & $5.00\pm2.00$ & $1.27\pm0.26$ & $5.11\pm4.63$ & $16.99\pm1.72$ & $3.36\pm0.51$ & $1.68\pm0.39$ & $15.58\pm6.32$ \\
3651014001 & 4.03 & 7.89 & $4.28\pm0.37$ & $1.86\pm0.35$ & $0.32\pm0.06$ & $18.83\pm1.44$ & $3.88\pm0.34$ & $1.48\pm0.17$ & $8.47\pm4.49$ \\
3651014101 & 4.03 & 7.15 & $4.65\pm0.43$ & $1.00\pm0.25$ & $0.36\pm0.09$ & $15.83\pm0.88$ & $3.52\pm0.24$ & $1.46\pm0.15$ & $15.95\pm3.08$ \\
3651014201 & 4.03 & 7.76 & $4.02\pm0.34$ & $1.29\pm0.18$ & $0.29\pm0.06$ & $15.22\pm0.90$ & $4.36\pm0.31$ & $1.20\pm0.10$ & $10.75\pm3.13$ \\
3651014401 & 4.03 & 7.16 & $5.00\pm0.96$ & $1.19\pm0.04$ & $0.03\pm0.01$ & $12.83\pm0.41$ & $3.92\pm0.14$ & $1.13\pm0.05$ & $17.12\pm1.52$ \\
3651014501 & 4.03 & 7.82 & $5.00\pm0.45$ & $1.21\pm0.06$ & $0.18\pm0.02$ & $15.49\pm0.64$ & $4.30\pm0.21$ & $1.20\pm0.07$ & $12.35\pm2.02$ \\
3651014601 & 4.03 & 7.86 & $4.83\pm0.29$ & $1.04\pm0.09$ & $0.48\pm0.08$ & $15.16\pm0.75$ & $3.81\pm0.22$ & $1.40\pm0.11$ & $14.27\pm2.59$ \\
3651014701 & 4.03 & 7.60 & $4.19\pm0.35$ & $1.88\pm0.28$ & $0.30\pm0.06$ & $16.32\pm0.96$ & $3.42\pm0.23$ & $1.54\pm0.15$ & $13.14\pm2.82$ \\
3651014801 & 4.03 & 7.66 & $5.00\pm0.54$ & $1.15\pm0.10$ & $0.52\pm0.08$ & $17.28\pm0.87$ & $3.30\pm0.19$ & $1.74\pm0.16$ & $15.28\pm2.59$ \\
3651014901 & 4.03 & 7.94 & $4.07\pm0.34$ & $1.90\pm0.26$ & $0.16\pm0.03$ & $15.26\pm0.96$ & $3.66\pm0.24$ & $1.35\pm0.12$ & $14.36\pm2.72$ \\
3651015001 & 4.03 & 7.73 & $4.82\pm0.41$ & $2.00\pm0.36$ & $0.10\pm0.02$ & $15.53\pm1.07$ & $3.77\pm0.26$ & $1.17\pm0.10$ & $18.55\pm2.56$ \\
3651015101 & 4.03 & 7.86 & $4.51\pm0.29$ & $1.25\pm0.13$ & $0.41\pm0.07$ & $14.39\pm0.84$ & $3.83\pm0.24$ & $1.33\pm0.11$ & $12.17\pm2.62$ \\
3651020101 & 4.03 & 7.65 & $5.00\pm0.60$ & $1.00\pm0.17$ & $0.59\pm0.11$ & $14.48\pm0.77$ & $3.50\pm0.20$ & $1.48\pm0.12$ & $11.61\pm2.52$ \\
3651020201 & 4.03 & 7.92 & $5.00\pm0.44$ & $1.21\pm0.11$ & $0.60\pm0.08$ & $14.90\pm0.90$ & $3.71\pm0.22$ & $1.39\pm0.11$ & $12.25\pm2.50$ \\
3651020301 & 4.03 & 6.66 & $4.59\pm0.34$ & $1.17\pm0.15$ & $0.54\pm0.11$ & $18.07\pm1.74$ & $2.30\pm0.23$ & $2.73\pm0.60$ & $11.28\pm3.89$ \\
3651020401 & 4.03 & 6.93 & $4.31\pm0.41$ & $1.41\pm0.24$ & $0.40\pm0.09$ & $15.19\pm1.57$ & $2.78\pm0.28$ & $1.75\pm0.31$ & $20.04\pm4.16$ \\
3651020501 & 4.04 & 7.62 & $4.70\pm0.71$ & $1.00\pm0.39$ & $0.54\pm0.23$ & $11.82\pm1.57$ & $3.70\pm0.50$ & $1.22\pm0.21$ & $11.07\pm5.49$ \\
3651020502 & 4.04 & 7.61 & $5.00\pm0.62$ & $1.39\pm0.11$ & $0.27\pm0.04$ & $15.46\pm1.45$ & $3.34\pm0.31$ & $1.40\pm0.19$ & $17.83\pm3.50$ \\
3651020601 & 4.04 & 5.70 & $3.49\pm0.82$ & $1.75\pm0.64$ & $0.34\pm0.17$ & $16.44\pm3.59$ & $2.22\pm0.53$ & $2.26\pm1.18$ & $14.45\pm8.08$ \\
3651020602 & 4.04 & 7.91 & $4.93\pm0.58$ & $1.00\pm0.27$ & $0.35\pm0.12$ & $13.62\pm2.56$ & $4.46\pm0.86$ & $1.06\pm0.24$ & $12.79\pm8.90$ \\
3651020701 & 4.04 & 7.90 & $5.00\pm1.25$ & $1.15\pm0.16$ & $4.77\pm2.71$ & $10.51\pm0.94$ & $4.26\pm0.44$ & $1.04\pm0.13$ & $17.57\pm4.48$ \\
3651020801 & 4.04 & 7.23 & $5.00\pm1.02$ & $1.00\pm0.40$ & $4.82\pm2.98$ & $11.06\pm0.84$ & $3.25\pm0.24$ & $1.34\pm0.15$ & $11.25\pm3.00$ \\
3651020901 & 4.04 & 7.27 & $4.67\pm0.23$ & $1.04\pm0.08$ & $0.70\pm0.10$ & $13.62\pm0.90$ & $2.97\pm0.18$ & $1.60\pm0.17$ & $17.38\pm2.71$ \\
3651021001 & 4.04 & 7.71 & $5.00\pm0.86$ & $1.10\pm0.10$ & $4.54\pm1.81$ & $9.68\pm0.60$ & $4.03\pm0.26$ & $1.05\pm0.09$ & $12.45\pm2.51$ \\
3651021101 & 4.04 & 7.70 & $5.00\pm0.73$ & $1.03\pm0.10$ & $6.33\pm4.65$ & $10.13\pm0.66$ & $3.83\pm0.27$ & $1.12\pm0.10$ & $11.09\pm2.80$ \\
3651021201 & 4.04 & 7.53 & $5.00\pm0.87$ & $<1$ & $5.99\pm3.02$ & $8.67\pm0.58$ & $3.93\pm0.25$ & $0.99\pm0.08$ & $16.06\pm2.53$ \\
3651021301 & 4.04 & 6.19 & $5.00\pm1.31$ & $1.00\pm0.42$ & $6.33\pm9.37$ & $10.24\pm1.14$ & $2.68\pm0.28$ & $1.41\pm0.26$ & $16.98\pm4.02$ \\
3651030101 & 4.04 & 7.33 & $5.00\pm0.63$ & $<1$ & $6.33\pm4.44$ & $9.47\pm0.61$ & $3.58\pm0.19$ & $1.10\pm0.08$ & $10.95\pm2.11$ \\
3651030201 & 4.05 & 7.14 & $4.82\pm0.36$ & $1.04\pm0.09$ & $6.33\pm4.55$ & $8.87\pm0.61$ & $3.38\pm0.21$ & $1.11\pm0.10$ & $15.32\pm2.35$ \\
3651030301 & 4.05 & 7.24 & $4.52\pm0.38$ & $<1$ & $2.36\pm0.86$ & $8.46\pm0.80$ & $3.59\pm0.24$ & $1.01\pm0.09$ & $7.20\pm2.55$ \\
3651030501 & 4.06 & 6.95 & $4.34\pm0.39$ & $1.11\pm0.12$ & $2.07\pm0.71$ & $8.41\pm1.01$ & $3.43\pm0.27$ & $1.00\pm0.11$ & $5.29\pm2.71$ \\
3651030601 & 4.06 & 6.42 & $3.88\pm0.52$ & $1.14\pm0.24$ & $0.45\pm0.26$ & $5.70\pm1.27$ & $4.84\pm0.96$ & $0.56\pm0.10$ & $14.19\pm6.30$ \\
3651030701 & 4.06 & 6.36 & $4.00\pm0.37$ & $<1$ & $2.10\pm0.79$ & $8.04\pm0.94$ & $3.00\pm0.23$ & $1.07\pm0.13$ & $8.79\pm2.98$ \\
3651030901 & 4.07 & 6.60 & $4.20\pm0.23$ & $1.28\pm0.12$ & $1.08\pm0.16$ & $12.16\pm2.32$ & $3.60\pm0.58$ & $0.85\pm0.19$ & $5.50\pm3.86$ \\
3651031001 & 4.08 & 5.99 & $4.38\pm0.44$ & $1.15\pm0.13$ & $3.34\pm1.20$ & $11.92\pm2.35$ & $2.16\pm0.34$ & $1.87\pm0.66$ & $6.06\pm5.21$ \\
3651031101 & 4.08 & 6.96 & $4.19\pm0.17$ & $1.16\pm0.07$ & $1.25\pm0.15$ & $9.20\pm1.40$ & $4.27\pm0.41$ & $0.69\pm0.08$ & $6.51\pm2.57$ \\
3651031301 & 4.09 & 6.64 & $3.60\pm0.27$ & $1.03\pm0.10$ & $2.24\pm0.64$ & $6.57\pm0.81$ & $3.07\pm0.22$ & $0.97\pm0.10$ & $10.82\pm3.08$ \\
3651031401 & 4.09 & 8.49 & $3.87\pm0.12$ & $1.19\pm0.06$ & $1.23\pm0.11$ & $9.32\pm0.99$ & $5.73\pm0.40$ & $0.68\pm0.04$ & $6.39\pm2.54$ \\
3651031501 & 4.09 & 7.04 & $3.51\pm0.18$ & $1.09\pm0.08$ & $1.11\pm0.16$ & $9.16\pm1.53$ & $3.66\pm0.47$ & $0.85\pm0.14$ & $9.47\pm4.28$ \\
3651031601 & 4.10 & 7.21 & $3.01\pm0.60$ & $1.00\pm0.36$ & $0.43\pm0.19$ & $3.74\pm0.64$ & $6.00\pm1.83$ & $0.50\pm0.05$ & $8.44\pm5.78$ \\
3651032001 & 4.11 & 4.20 & $3.00\pm1.86$ & $1.45\pm0.50$ & $2.33\pm3.23$ & $5.12\pm1.37$ & $2.14\pm0.30$ & $0.91\pm0.25$ & $8.01\pm6.29$ \\
3651032201 & 4.12 & 4.72 & $3.74\pm0.16$ & $1.15\pm0.07$ & $1.22\pm0.14$ & $10.02\pm2.39$ & $3.00\pm0.51$ & $0.59\pm0.16$ & $11.31\pm3.18$ \\
3651032301 & 4.12 & 5.18 & $3.70\pm0.18$ & $1.17\pm0.09$ & $1.29\pm0.16$ & $12.28\pm3.30$ & $3.73\pm0.90$ & $0.54\pm0.16$ &  \\
3651032401 & 4.12 & 6.48 & $3.49\pm0.14$ & $1.11\pm0.06$ & $1.25\pm0.14$ & $8.44\pm1.52$ & $5.13\pm0.63$ & $0.51\pm0.06$ & $3.39\pm2.74$ \\
3651032801 & 4.14 & 5.91 & $3.53\pm0.10$ & $1.10\pm0.05$ & $1.18\pm0.09$ & $9.65\pm1.31$ & $5.96\pm0.66$ & $0.43\pm0.03$ & $8.67\pm2.53$
\enddata
\end{deluxetable*}
